The Classification of Blazars Candidates of Uncertain Types

In this work, the support vector machine (SVM) method is adopted to separate BL Lacertae objects (BL Lacs) and flat spectrum radio quasars (FSRQs) in the plots of photon spectrum index against the photon flux, $\alpha_{\rm ph} \sim {\rm log}\,F$, that of photon spectrum index against the variability index, $\alpha_{\rm ph} \sim {\rm log}\, \textit{V\!I}$, and that of variability index against the photon flux, ${\rm log}\,{V\!I} \sim {\rm log}\,F$. Then we used the dividing lines to tell BL Lacs from FSRQs in the blazars candidates of uncertain types from \textit{Fermi}/LAT catalogue. Our main conclusions are: 1. We separate BL Lacs and FSRQs by $\alpha_{\rm ph} = -0.123\,{\rm log}\,F + 1.170$ in the $\alpha_{\rm ph} \sim {\rm log}\,F$ plot, $\alpha_{\rm ph} = -0.161\,{\rm log}\,{V\!I} + 2.594$ in the $\alpha_{\rm ph} \sim {\rm log}\,{V\!I}$ plot, and ${\rm log}\,{V\!I} = 0.792\,{\rm log}\,F + 9.203$ in the ${\rm log}\,{V\!I} \sim {\rm log}\,F$ plot. 2. We obtained 932 BL Lac candidates and possible BL Lac candidates, and 585 FSRQ candidates and possible FSRQ candidates. 3. Some discussions are given for comparisons with those in literature.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{Classification for the BCU sources in this work} \\ \hline \hline
\centering
%\begin{tabular}{lcccccccc}
4FGL name &
${\rm log}\, F$ &
${\rm log}\, VI$ &
$\alpha_{\rm ph}$ &
Class$^{\alpha_{\rm ph}-F}$ &
Class$^{\alpha_{\rm ph}-VI}$ &
Class$^{F-VI}$ &
Class-TW  &
Class(K19) \\
%Name& & &(mJy)&(mJy)& &(W\ Hz$^{-1})$&(W\ Hz$^{-1})$  & &($\alpha_c=0$ &0.5&-0.5)&($\alpha_c=0$&0.5&-0.5) \\
(1)&(2)&\,(3)&(4)&\,\,(5)&(6)&(7)&(8)&(9) \\ \hline
4FGL J0001.2+4741	&	-9.900 	&	1.403 	&	2.272 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0001.6-4156	&	-9.549 	&	1.421 	&	1.775 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0001.8-2153	&	-10.043 	&	1.390 	&	1.877 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0002.1-6728	&	-9.587 	&	1.098 	&	1.848 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0002.3-0815	&	-9.924 	&	1.114 	&	2.092 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0002.4-5156	&	-10.108 	&	1.248 	&	1.914 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0003.1-5248	&	-9.463 	&	0.903 	&	1.916 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0003.3-1928	&	-9.372 	&	1.698 	&	2.282 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J0003.3-5905	&	-9.916 	&	1.006 	&	2.274 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0003.5+0717	&	-9.814 	&	1.039 	&	2.217 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0007.7+4008	&	-9.351 	&	1.552 	&	2.140 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0008.0-3937	&	-9.920 	&	1.220 	&	2.626 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0008.4+1455	&	-9.286 	&	1.715 	&	2.079 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0009.8+1340	&	-9.957 	&	1.075 	&	2.035 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0009.8-6358	&	-10.274 	&	1.101 	&	2.931 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0010.8-2154	&	-9.915 	&	1.079 	&	2.379 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J0011.4-4110	&	-10.039 	&	0.885 	&	2.501 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0011.8-3142	&	-9.953 	&	1.391 	&	1.942 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0012.0+7043	&	-9.396 	&	1.279 	&	2.378 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0013.4+0950	&	-9.750 	&	1.261 	&	1.956 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0014.3-0500	&	-9.394 	&	1.389 	&	2.374 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J0014.8+6118	&	-9.105 	&	1.089 	&	2.042 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0014.9+3212	&	-9.453 	&	1.625 	&	2.556 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0017.0-0649	&	-9.336 	&	1.605 	&	2.265 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0019.2-5640	&	-9.588 	&	2.038 	&	2.269 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	BL Lac	\\	
4FGL J0020.3+6919	&	-9.648 	&	0.328 	&	2.627 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0024.4+4647	&	-9.968 	&	1.502 	&	2.768 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0024.5-0810	&	-9.915 	&	1.692 	&	2.571 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0025.7-4801	&	-9.492 	&	1.986 	&	2.265 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-F	\\	
4FGL J0028.1+7505	&	-9.452 	&	1.129 	&	2.182 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0029.4+2051	&	-10.003 	&	1.064 	&	1.744 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0032.3-5522	&	-9.382 	&	2.489 	&	2.250 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	FSRQ	\\	
4FGL J0032.5-4724	&	-10.176 	&	1.117 	&	1.693 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0033.9+3858	&	-9.519 	&	1.523 	&	2.290 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J0034.0-4116	&	-9.761 	&	1.599 	&	2.625 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0035.0-5728	&	-9.840 	&	0.924 	&	2.520 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0035.8+6131	&	-9.436 	&	1.459 	&	2.678 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0036.8+1431	&	-9.862 	&	0.839 	&	2.282 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0036.9+1832	&	-9.558 	&	1.989 	&	2.433 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0039.1+4330	&	-9.664 	&	1.501 	&	2.056 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0040.9+3203	&	-9.725 	&	1.207 	&	2.353 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J0041.3+6052	&	-9.256 	&	0.733 	&	2.753 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0041.7-1607	&	-10.147 	&	1.226 	&	1.812 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0043.6+2223	&	-9.821 	&	1.218 	&	2.264 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0044.8+6802	&	-9.189 	&	1.583 	&	2.464 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J0044.9+4553	&	-9.874 	&	1.018 	&	2.425 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0047.1-6203	&	-11.051 	&	1.023 	&	3.008 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0047.9+5448	&	-9.936 	&	1.041 	&	1.717 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0048.6-2427	&	-9.708 	&	1.105 	&	2.107 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0049.5-4150	&	-9.982 	&	0.778 	&	1.974 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0050.8-3428	&	-10.197 	&	1.207 	&	1.917 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0052.9-6644	&	-9.870 	&	0.954 	&	1.980 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0054.4+8627	&	-9.694 	&	1.359 	&	2.816 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0054.8-1954	&	-9.966 	&	1.350 	&	2.361 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-F	\\	
4FGL J0055.1-1219	&	-9.221 	&	2.231 	&	2.323 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0056.6-5317	&	-9.717 	&	1.523 	&	2.174 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0057.0+4101	&	-9.800 	&	1.045 	&	2.111 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0057.3+2216	&	-9.739 	&	1.079 	&	2.153 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0058.6-1140	&	-9.909 	&	0.703 	&	2.118 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0102.0+1639	&	-9.781 	&	1.190 	&	2.220 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0102.1+5846	&	-9.682 	&	1.297 	&	2.243 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0102.6-5639	&	-9.802 	&	1.145 	&	2.040 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0102.7-2001	&	-10.416 	&	1.186 	&	1.677 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0103.1+4954	&	-9.680 	&	1.508 	&	2.598 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0106.9-4832	&	-10.024 	&	1.175 	&	2.321 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0107.6+4950	&	-9.860 	&	0.978 	&	2.299 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0109.3+2401	&	-9.719 	&	1.352 	&	2.115 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0110.3-0431	&	-9.913 	&	1.327 	&	2.490 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0110.9+4344	&	-9.742 	&	1.151 	&	2.308 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0111.5-2546	&	-10.075 	&	1.447 	&	2.617 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0114.0+6418	&	-9.418 	&	1.518 	&	2.130 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0115.1+2622	&	-9.836 	&	1.422 	&	2.139 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0118.7-0848	&	-9.864 	&	1.494 	&	2.689 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0119.4-5354	&	-9.777 	&	1.094 	&	2.393 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J0119.9+4053	&	-10.112 	&	1.064 	&	2.142 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0121.7+5153	&	-9.913 	&	0.972 	&	1.779 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0122.1-3004	&	-10.389 	&	0.831 	&	1.523 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0125.4+3200	&	-10.039 	&	1.348 	&	2.814 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0125.8+2605	&	-9.795 	&	1.220 	&	2.650 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0126.5-1553	&	-9.958 	&	1.030 	&	2.464 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0127.4-4813	&	-9.631 	&	1.475 	&	2.268 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0128.2+4400	&	-9.969 	&	1.406 	&	2.564 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0128.2-1722	&	-9.956 	&	1.211 	&	2.518 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0128.3+5710	&	-9.689 	&	1.345 	&	2.307 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0129.0+6312	&	-9.161 	&	0.792 	&	2.693 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0130.4-2129	&	-9.841 	&	1.049 	&	2.016 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0130.6+1844	&	-9.780 	&	1.013 	&	2.112 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0131.2+5547	&	-9.255 	&	0.690 	&	2.134 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0132.8+4324	&	-9.603 	&	1.294 	&	2.369 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J0133.2-4533	&	-10.230 	&	0.805 	&	1.720 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0133.7-5527	&	-10.104 	&	1.142 	&	2.507 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0135.0+5338	&	-9.517 	&	1.083 	&	2.479 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0136.8+2032	&	-9.952 	&	1.040 	&	2.642 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0138.6+2923	&	-9.771 	&	1.997 	&	2.624 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0140.6+8736	&	-9.735 	&	1.468 	&	2.120 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0143.1-3622	&	-9.415 	&	2.191 	&	2.469 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0143.3-0119	&	-10.087 	&	1.320 	&	2.640 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0145.9+2319	&	-9.679 	&	1.364 	&	2.449 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0146.3+4606	&	-9.634 	&	0.860 	&	2.216 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0147.6+1547	&	-9.903 	&	1.229 	&	2.269 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0147.6-0825	&	-9.688 	&	1.951 	&	2.400 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0147.6-6028	&	-10.100 	&	0.995 	&	1.895 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0147.7-1321	&	-10.013 	&	0.824 	&	2.292 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0149.6-0734	&	-9.997 	&	0.870 	&	2.276 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0150.5-3337	&	-10.053 	&	1.288 	&	2.431 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0150.6-5448	&	-9.899 	&	1.094 	&	2.021 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0151.0+0539	&	-9.681 	&	0.948 	&	2.300 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0151.4-3607	&	-9.711 	&	1.033 	&	2.347 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0151.7+5455	&	-9.633 	&	1.317 	&	2.473 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0152.2+3714	&	-9.709 	&	1.452 	&	2.382 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J0154.5-6604	&	-9.141 	&	2.988 	&	2.348 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0155.4-0625	&	-10.009 	&	1.119 	&	2.471 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0156.1+1502	&	-10.099 	&	1.077 	&	1.823 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0156.6-1758	&	-9.896 	&	1.006 	&	2.225 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0156.9+4648	&	-9.621 	&	0.979 	&	2.306 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0156.9-3235	&	-10.317 	&	1.035 	&	1.717 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0158.5-5005	&	-9.509 	&	2.402 	&	2.366 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0159.3-4523	&	-10.151 	&	1.512 	&	2.779 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0201.1-4347	&	-10.186 	&	1.049 	&	1.704 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0202.3-0605	&	-10.014 	&	0.761 	&	2.291 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0202.9-0225	&	-9.740 	&	1.203 	&	1.927 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0203.9+5411	&	-9.827 	&	1.333 	&	2.186 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0204.1-2919	&	-9.998 	&	1.252 	&	2.043 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0204.3-3140	&	-9.870 	&	0.905 	&	2.238 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0204.8+1513	&	-9.068 	&	2.078 	&	2.333 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0206.4+3829	&	-9.934 	&	1.151 	&	1.905 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0206.8-5744	&	-9.701 	&	1.470 	&	1.973 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0207.5-1049	&	-9.942 	&	1.217 	&	2.424 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J0207.5-2402	&	-9.404 	&	1.721 	&	2.174 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0207.9+0953	&	-9.907 	&	1.376 	&	2.431 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-B	\\	
4FGL J0207.9+2203	&	-9.683 	&	0.933 	&	2.199 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0209.7+6437	&	-9.393 	&	1.972 	&	2.538 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0210.1+2518	&	-9.757 	&	1.014 	&	2.008 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0210.5-1445	&	-10.026 	&	1.110 	&	2.219 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0212.2-2559	&	-9.808 	&	1.079 	&	2.034 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0212.8-2721	&	-9.770 	&	1.233 	&	2.293 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0213.8-6949	&	-9.986 	&	1.469 	&	1.711 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0214.2-7025	&	-9.750 	&	1.456 	&	2.703 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0214.4-5822	&	-9.953 	&	1.423 	&	2.110 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0214.6-4333	&	-10.359 	&	0.930 	&	1.626 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0214.8-6150	&	-9.926 	&	0.588 	&	2.448 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0214.9-3722	&	-10.038 	&	1.242 	&	2.798 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0215.3+7555	&	-9.931 	&	1.157 	&	1.731 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0215.9+0300	&	-9.500 	&	1.341 	&	2.033 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0215.9+0521	&	-9.784 	&	0.868 	&	2.369 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0216.6-1015	&	-9.245 	&	2.218 	&	2.199 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J0216.8+0510	&	-10.170 	&	1.057 	&	1.978 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0218.7+2640	&	-10.374 	&	0.923 	&	1.757 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0218.9+3643	&	-9.221 	&	2.245 	&	2.540 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0218.9-2305	&	-9.481 	&	2.208 	&	2.502 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0221.2-1312	&	-10.029 	&	1.168 	&	2.682 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0221.8+3730	&	-9.780 	&	1.208 	&	2.338 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0223.5+3912	&	-9.485 	&	1.297 	&	2.127 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0223.5+5415	&	-9.931 	&	1.235 	&	1.888 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0223.5-0928	&	-9.556 	&	1.453 	&	2.393 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J0224.0-1850	&	-9.749 	&	1.108 	&	1.981 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0224.2+1616	&	-9.607 	&	1.101 	&	2.152 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0225.1-2604	&	-9.231 	&	2.216 	&	2.521 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0225.5-5618	&	-10.260 	&	0.693 	&	1.754 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0225.6-4502	&	-9.745 	&	1.542 	&	2.458 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0225.8+1310	&	-9.505 	&	1.367 	&	2.180 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0226.3-1845	&	-9.713 	&	1.548 	&	2.485 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0226.6-0553	&	-9.567 	&	1.451 	&	2.209 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0226.7+2312	&	-9.700 	&	1.091 	&	2.067 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0227.0-1739	&	-9.919 	&	0.891 	&	2.612 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0227.8+2246	&	-9.557 	&	1.775 	&	2.231 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-F	\\	
4FGL J0228.1+8208	&	-9.838 	&	1.498 	&	2.373 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	FSRQ	\\	
4FGL J0228.2-3102	&	-9.852 	&	0.888 	&	2.031 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0228.5-2234	&	-9.985 	&	1.149 	&	2.361 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0230.0-5236	&	-10.027 	&	1.201 	&	2.358 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0233.0+3740	&	-9.766 	&	1.380 	&	2.056 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0233.5+0654	&	-9.303 	&	1.509 	&	2.322 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0233.9+8041	&	-10.000 	&	0.818 	&	1.715 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0237.1-0714	&	-10.068 	&	0.971 	&	1.820 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0237.6+0923	&	-9.506 	&	1.225 	&	2.230 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J0238.2+1531	&	-9.547 	&	1.835 	&	2.388 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0239.5+1326	&	-9.755 	&	1.679 	&	2.255 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0239.5-1353	&	-10.211 	&	1.267 	&	2.843 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0240.6+3528	&	-10.393 	&	0.981 	&	1.890 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0240.8-3401	&	-9.847 	&	0.929 	&	2.124 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0241.9-1603	&	-9.737 	&	1.000 	&	1.861 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0242.3+5216	&	-9.316 	&	1.879 	&	2.682 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0242.6+1735	&	-9.402 	&	1.739 	&	2.331 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0243.7+0321	&	-9.957 	&	0.754 	&	2.348 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0244.7+1316	&	-9.555 	&	1.446 	&	2.574 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0245.4-5950	&	-9.843 	&	1.262 	&	2.124 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0246.6-3348	&	-10.173 	&	1.102 	&	1.834 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0248.0+2232	&	-9.760 	&	1.021 	&	1.955 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0248.6+5131	&	-8.921 	&	1.161 	&	1.961 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0249.7+4500	&	-10.382 	&	1.171 	&	1.517 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0250.2-8224	&	-9.504 	&	2.147 	&	2.585 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0250.3-3422	&	-10.153 	&	1.495 	&	2.701 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0250.6+8435	&	-9.364 	&	1.305 	&	2.168 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0250.7+5630	&	-9.268 	&	0.543 	&	2.079 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0254.5-7511	&	-9.919 	&	1.723 	&	2.497 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0257.0+3358	&	-9.768 	&	0.846 	&	2.042 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0259.3+5453	&	-9.730 	&	0.846 	&	2.049 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0259.4+0308	&	-10.187 	&	1.268 	&	1.646 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0259.5-1705	&	-9.869 	&	0.947 	&	2.021 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0301.2+2546	&	-9.741 	&	0.925 	&	2.087 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0301.9-2731	&	-9.694 	&	1.383 	&	2.355 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0303.2+3149	&	-9.509 	&	0.893 	&	2.393 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0303.4-5232	&	-9.834 	&	1.756 	&	2.795 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0304.5+3349	&	-9.712 	&	1.581 	&	2.625 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0304.5+6821	&	-8.957 	&	1.841 	&	2.628 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0308.1-2852	&	-9.808 	&	1.227 	&	2.184 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0310.8-1041	&	-9.845 	&	1.313 	&	2.025 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0310.9-3458	&	-9.939 	&	0.959 	&	2.039 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0311.2+6856	&	-9.554 	&	1.339 	&	2.191 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0311.5-4402	&	-9.937 	&	1.274 	&	2.226 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0311.6+4134	&	-9.967 	&	1.186 	&	2.026 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0312.4-3221	&	-9.917 	&	1.201 	&	2.222 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0313.0+0229	&	-9.407 	&	2.255 	&	2.476 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0315.4-2643	&	-9.826 	&	1.098 	&	1.797 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0315.5+4231	&	-10.105 	&	1.223 	&	2.049 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0316.0-5626	&	-10.034 	&	1.180 	&	2.053 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0316.9-0625	&	-9.797 	&	1.042 	&	1.944 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0319.4-7045	&	-9.881 	&	1.099 	&	1.863 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0319.9-3821	&	-9.810 	&	1.418 	&	2.388 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0320.6+1125	&	-9.709 	&	0.984 	&	2.025 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0321.3+0425	&	-9.780 	&	1.296 	&	2.507 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0322.4+6606	&	-9.611 	&	1.564 	&	2.625 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0322.9+0940	&	-9.769 	&	0.892 	&	2.199 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0324.3-1313	&	-9.893 	&	1.262 	&	2.537 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0324.8-2043	&	-9.951 	&	1.379 	&	2.004 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0325.2+4705	&	-9.657 	&	1.141 	&	2.744 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0325.9-1843	&	-9.831 	&	1.166 	&	2.276 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0326.7-3404	&	-9.690 	&	1.361 	&	2.078 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0327.5-1805	&	-9.784 	&	1.856 	&	2.854 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0328.9+3514	&	-9.836 	&	1.197 	&	2.680 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0330.6+0438	&	-9.176 	&	1.908 	&	2.232 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J0330.6+4659	&	-9.494 	&	1.352 	&	2.642 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0330.7-2408	&	-9.895 	&	0.956 	&	1.917 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0331.1-5243	&	-10.099 	&	1.209 	&	2.353 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0332.2-1737	&	-9.754 	&	1.546 	&	2.587 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0332.8+1557	&	-9.985 	&	1.253 	&	2.032 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0333.1+8227	&	-9.588 	&	1.283 	&	1.976 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0333.3+0233	&	-9.775 	&	1.273 	&	2.010 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0333.8+4007	&	-9.621 	&	1.300 	&	2.151 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0335.8+2733	&	-9.932 	&	1.201 	&	2.100 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0338.7-5319	&	-10.175 	&	0.920 	&	1.798 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0338.9-2848	&	-9.330 	&	1.583 	&	1.984 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0340.5-0256	&	-9.551 	&	0.958 	&	2.226 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0342.8-3007	&	-9.873 	&	1.075 	&	2.163 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0344.2+3203c	&	-9.153 	&	0.807 	&	2.576 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0344.4+3432	&	-9.821 	&	1.032 	&	1.816 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0345.5-3301	&	-9.908 	&	1.035 	&	2.176 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0347.6-0133	&	-10.206 	&	0.965 	&	1.725 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0347.7-3616	&	-9.582 	&	2.074 	&	2.290 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	NN	\\	
4FGL J0348.2+6035	&	-9.546 	&	0.828 	&	1.899 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0348.8+4610	&	-9.548 	&	1.280 	&	2.671 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0348.8-0828	&	-9.856 	&	1.021 	&	2.413 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J0348.9-4859	&	-9.854 	&	1.235 	&	2.347 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0349.6+2410	&	-9.837 	&	1.458 	&	2.667 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0350.0+0640	&	-10.217 	&	1.112 	&	1.495 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0350.4-5144	&	-9.767 	&	1.092 	&	1.924 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0350.6-3226	&	-9.832 	&	1.972 	&	2.349 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	NN	\\	
4FGL J0352.0-2516	&	-10.050 	&	1.202 	&	2.464 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0354.4+4643	&	-9.167 	&	1.988 	&	2.572 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0355.3+3909	&	-9.981 	&	0.438 	&	1.784 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0356.1-1329	&	-9.891 	&	1.230 	&	1.973 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0357.2+2320	&	-9.629 	&	1.256 	&	2.333 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0357.2-0319	&	-9.752 	&	1.053 	&	1.727 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0358.0-6946	&	-9.818 	&	0.864 	&	2.310 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J0358.6+0634	&	-9.591 	&	1.839 	&	2.573 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0358.7+7649	&	-9.668 	&	0.729 	&	2.244 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0359.4-0236	&	-9.882 	&	1.063 	&	1.802 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0400.7+3920	&	-9.473 	&	1.133 	&	2.116 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0401.0-5353	&	-10.057 	&	0.976 	&	1.667 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0401.3+0412	&	-9.578 	&	1.073 	&	2.471 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0401.9-2034	&	-9.016 	&	2.519 	&	2.249 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	FSRQ	\\	
4FGL J0402.0+2737	&	-9.650 	&	1.660 	&	2.412 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	BL Lac	\\	
4FGL J0402.9+6433	&	-9.761 	&	1.025 	&	2.062 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0404.1-1715	&	-9.919 	&	0.931 	&	2.007 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0404.3-1559	&	-9.996 	&	1.310 	&	2.318 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J0409.4+3201	&	-9.532 	&	0.859 	&	2.051 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0410.9+4216	&	-9.112 	&	1.761 	&	2.200 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0411.7+3041	&	-9.567 	&	0.743 	&	2.397 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0412.3+0239	&	-9.441 	&	1.193 	&	2.319 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0412.6-5434	&	-10.112 	&	0.965 	&	1.980 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0412.7-3927	&	-10.236 	&	1.032 	&	1.748 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0414.6-0842	&	-9.941 	&	1.344 	&	2.179 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0415.2-5741	&	-10.569 	&	0.975 	&	1.545 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0416.0-4743	&	-10.143 	&	1.371 	&	2.417 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	NN	\\	
4FGL J0416.4-2059	&	-9.994 	&	0.873 	&	2.483 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0418.1-0252	&	-8.978 	&	2.522 	&	2.201 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	FSRQ	\\	
4FGL J0418.4+3414	&	-9.671 	&	0.646 	&	2.466 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0420.0+0805	&	-9.824 	&	1.486 	&	2.462 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0420.3-3745	&	-8.948 	&	2.033 	&	2.213 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0421.0-0752	&	-9.716 	&	0.479 	&	2.519 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0423.1+2106	&	-9.263 	&	0.813 	&	2.332 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J0423.7+0831	&	-10.110 	&	1.242 	&	1.816 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0425.3+6319	&	-9.393 	&	1.184 	&	1.798 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0426.5+2007	&	-9.525 	&	0.643 	&	2.521 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0426.7+6826	&	-9.241 	&	1.350 	&	2.241 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0427.3-3900	&	-9.251 	&	2.055 	&	2.804 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0428.7-5003	&	-10.052 	&	0.972 	&	2.404 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0429.0-0006	&	-10.025 	&	1.641 	&	2.835 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0429.8+2843	&	-9.007 	&	1.046 	&	2.109 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0430.2-0356	&	-10.026 	&	1.406 	&	2.731 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0430.3+1654	&	-9.216 	&	1.444 	&	2.329 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J0432.0+1732	&	-9.387 	&	1.173 	&	2.387 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0433.5-1039	&	-9.901 	&	1.031 	&	2.287 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0434.3-2517	&	-9.909 	&	1.313 	&	2.509 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0436.2-0038	&	-9.719 	&	1.170 	&	2.174 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0436.7-7148	&	-9.650 	&	0.941 	&	2.321 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0436.8-5223	&	-9.753 	&	2.014 	&	2.690 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0437.2-5846	&	-10.119 	&	0.975 	&	2.672 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0438.7-3441	&	-10.131 	&	1.162 	&	1.838 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0439.2+2151	&	-9.437 	&	1.307 	&	2.448 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0439.4-3202	&	-9.595 	&	1.294 	&	1.920 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0440.2+4246	&	-9.818 	&	1.176 	&	2.168 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0440.4+1440	&	-9.211 	&	1.141 	&	2.385 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J0441.3-2617	&	-10.449 	&	1.133 	&	1.637 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0444.5+0719	&	-9.648 	&	1.242 	&	2.603 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0444.6+3425	&	-9.242 	&	1.439 	&	2.181 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0446.3-1729	&	-10.015 	&	1.037 	&	1.914 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0447.2-2539	&	-9.800 	&	0.759 	&	1.883 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0447.4-2747	&	-9.825 	&	1.458 	&	2.430 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0449.6+3027	&	-9.539 	&	1.227 	&	2.668 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0450.3-4419	&	-9.479 	&	1.715 	&	2.813 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0450.4+7230	&	-9.728 	&	1.409 	&	2.151 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0450.7-4938	&	-9.948 	&	0.856 	&	2.244 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0451.8+5721	&	-9.826 	&	1.168 	&	1.881 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0452.0+2100	&	-10.020 	&	0.988 	&	1.710 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0453.9+3727	&	-9.648 	&	1.414 	&	2.250 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0456.2+2702	&	-9.269 	&	1.801 	&	2.438 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0456.3-1634	&	-9.672 	&	1.130 	&	2.002 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0456.4-4043	&	-10.049 	&	1.312 	&	2.461 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0458.0+1152	&	-9.701 	&	0.896 	&	1.939 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0458.6+5509	&	-9.656 	&	1.399 	&	2.486 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0459.2-2612	&	-10.043 	&	1.347 	&	2.336 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0459.4+1921	&	-9.857 	&	1.229 	&	1.947 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0459.7-4529	&	-9.782 	&	1.693 	&	2.396 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0500.1+5447	&	-9.847 	&	1.051 	&	2.177 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0500.2+5237	&	-9.313 	&	1.110 	&	1.858 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0501.0+2424	&	-9.806 	&	0.763 	&	1.755 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0501.0-2423	&	-9.964 	&	1.503 	&	3.003 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0501.7+3048	&	-9.446 	&	0.911 	&	2.084 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0502.5+3438	&	-8.791 	&	1.892 	&	2.397 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0503.6+4518	&	-9.229 	&	1.096 	&	2.006 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0504.3-0955	&	-10.020 	&	1.083 	&	1.968 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0505.6+6405	&	-9.327 	&	2.341 	&	2.402 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0505.8+3322	&	-9.497 	&	1.086 	&	2.150 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0506.0-0357c	&	-9.649 	&	0.982 	&	2.136 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0507.4-3346	&	-9.613 	&	1.261 	&	1.824 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0507.9+4647	&	-9.257 	&	1.309 	&	2.679 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0508.2+5211	&	-9.673 	&	1.155 	&	2.175 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0509.1+1943	&	-9.613 	&	1.132 	&	2.747 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0509.2+5550	&	-9.443 	&	1.278 	&	2.237 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0509.3-2917	&	-9.831 	&	0.962 	&	2.256 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0510.4-1809	&	-9.791 	&	1.494 	&	2.510 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-B	\\	
4FGL J0511.4-6804	&	-9.740 	&	1.314 	&	2.227 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0512.8+4041	&	-9.073 	&	1.708 	&	2.293 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0514.5+6247	&	-9.604 	&	1.260 	&	2.184 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0515.5-0125	&	-9.559 	&	1.308 	&	2.055 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0515.9+0537	&	-9.797 	&	0.733 	&	2.301 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0516.1-7240	&	-9.312 	&	2.420 	&	2.367 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0516.7+2743	&	-9.673 	&	0.967 	&	2.360 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0517.7-1758	&	-9.619 	&	1.461 	&	2.506 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0517.9-6930c	&	-9.676 	&	1.004 	&	2.483 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0519.0+0851	&	-9.174 	&	1.213 	&	2.544 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0519.6+2744	&	-9.782 	&	1.370 	&	2.082 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0520.4+3607	&	-9.512 	&	1.175 	&	2.575 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0520.6+6531	&	-10.405 	&	1.012 	&	1.592 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0521.8+5658c	&	-9.686 	&	0.813 	&	2.566 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0521.8-3848	&	-9.550 	&	2.111 	&	2.495 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0524.1-5659	&	-9.923 	&	0.925 	&	2.416 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0524.5+2839	&	-9.074 	&	1.265 	&	2.025 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0524.5-2614	&	-9.862 	&	1.388 	&	2.341 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0524.6-2819	&	-9.850 	&	1.713 	&	2.549 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0525.6-6013	&	-9.341 	&	1.217 	&	1.817 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0526.1+6318	&	-9.696 	&	1.193 	&	2.173 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0526.3+2246	&	-9.547 	&	1.300 	&	2.086 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0529.1+0935	&	-9.449 	&	1.322 	&	2.048 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0529.1-0101	&	-9.508 	&	0.793 	&	2.369 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J0529.3-7243	&	-9.550 	&	1.833 	&	2.419 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0532.7+5749	&	-9.702 	&	1.085 	&	2.510 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0532.8-3941	&	-9.416 	&	1.720 	&	2.612 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0532.9+6936	&	-10.007 	&	1.064 	&	2.101 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0533.0-8446	&	-9.866 	&	1.579 	&	2.237 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0533.1-6119	&	-10.145 	&	0.714 	&	2.984 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0533.3-5549	&	-9.960 	&	1.185 	&	2.722 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0535.7-6604c	&	-10.028 	&	1.023 	&	1.766 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0536.0-2754	&	-9.815 	&	1.177 	&	2.581 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0536.5-2548	&	-9.745 	&	0.681 	&	1.852 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0538.6+0443	&	-9.881 	&	1.035 	&	1.868 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0539.0+1644	&	-9.564 	&	1.420 	&	1.922 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0539.7-0521c	&	-9.405 	&	1.003 	&	2.585 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0539.7-1030	&	-9.728 	&	0.893 	&	2.512 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0540.0+1209	&	-9.511 	&	0.876 	&	2.329 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0541.1-4854	&	-9.829 	&	1.230 	&	1.982 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0541.4-7334	&	-9.710 	&	1.143 	&	2.363 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0542.4+3547c	&	-9.196 	&	1.006 	&	2.568 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0542.8-3458	&	-10.100 	&	0.819 	&	1.855 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0542.9-0913	&	-8.902 	&	1.740 	&	2.510 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0543.2+8238	&	-9.682 	&	2.166 	&	2.538 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0545.0+0613c	&	-9.427 	&	1.103 	&	2.625 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0548.5-5218	&	-9.800 	&	1.252 	&	2.055 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0549.0+3258c	&	-9.491 	&	1.135 	&	2.010 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0550.9+2552c	&	-9.301 	&	0.862 	&	2.404 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0551.0-1622	&	-9.607 	&	1.634 	&	2.304 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0551.8-3517	&	-9.942 	&	1.119 	&	2.073 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0552.4+3755	&	-9.383 	&	1.148 	&	2.648 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0552.8+0313	&	-9.175 	&	1.631 	&	2.486 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0554.3-1009c	&	-9.399 	&	0.862 	&	2.598 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0555.1+0304	&	-9.199 	&	1.359 	&	2.505 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0557.2+7705	&	-9.970 	&	1.262 	&	2.130 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0557.3-0615	&	-9.552 	&	1.051 	&	2.083 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0557.6-0721	&	-9.755 	&	1.370 	&	1.999 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0558.1-2859	&	-9.705 	&	1.074 	&	2.328 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J0559.6+3044	&	-9.894 	&	1.130 	&	1.639 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0559.7-1817	&	-9.902 	&	1.114 	&	2.410 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0559.9+6409	&	-9.757 	&	1.020 	&	2.002 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0600.3+1244	&	-9.648 	&	1.152 	&	1.552 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0601.3+5444	&	-9.850 	&	1.103 	&	1.831 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0602.8+6041	&	-9.953 	&	0.939 	&	2.367 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0603.0-2936	&	-9.993 	&	0.637 	&	2.556 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0603.9+2159	&	-9.131 	&	1.318 	&	2.436 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0604.5-4851	&	-9.983 	&	1.307 	&	2.324 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J0604.8+4411	&	-9.368 	&	2.212 	&	2.524 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0604.9-0000	&	-9.238 	&	0.992 	&	2.099 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0606.5-4730	&	-9.537 	&	1.233 	&	1.948 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0606.9+4402	&	-10.574 	&	1.188 	&	1.692 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0608.9-5456	&	-9.528 	&	2.046 	&	2.672 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0609.5+1402	&	-9.253 	&	0.850 	&	2.583 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0610.7+1656	&	-9.189 	&	0.588 	&	2.763 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0611.1+4325	&	-9.351 	&	0.969 	&	1.921 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0611.6-2712	&	-9.203 	&	2.641 	&	2.360 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0612.5-3934	&	-9.834 	&	1.301 	&	2.484 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0614.8+6136	&	-9.741 	&	1.537 	&	2.515 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0614.9+2426	&	-9.433 	&	0.964 	&	2.213 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0616.7-1049	&	-9.598 	&	1.294 	&	2.770 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0616.9+4340	&	-9.986 	&	0.871 	&	1.864 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0618.9-1138	&	-9.485 	&	1.265 	&	2.488 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0620.0+5733	&	-10.064 	&	0.876 	&	2.176 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0620.3+3804	&	-9.630 	&	0.916 	&	2.532 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0620.5-2512	&	-9.288 	&	2.108 	&	2.612 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0621.2-2213	&	-9.694 	&	1.290 	&	2.292 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J0621.2-4648	&	-9.947 	&	0.976 	&	2.683 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0622.7-4141	&	-9.459 	&	0.997 	&	2.234 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0622.9+3326	&	-8.498 	&	3.429 	&	2.216 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0623.0-3010	&	-9.718 	&	1.508 	&	2.557 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0623.7-3348	&	-8.969 	&	2.695 	&	2.297 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0624.1-6330	&	-10.047 	&	1.063 	&	2.094 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0624.2-2943	&	-9.886 	&	0.969 	&	1.986 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0626.8-2603	&	-9.913 	&	0.807 	&	2.547 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0627.0+2623	&	-10.393 	&	0.904 	&	1.439 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0628.6+6900	&	-9.613 	&	1.061 	&	2.197 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0628.6-6711	&	-9.951 	&	1.302 	&	2.532 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0629.6+2435	&	-9.467 	&	1.487 	&	1.997 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0630.2+3228	&	-9.849 	&	1.028 	&	2.114 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0631.1+2020	&	-9.112 	&	1.782 	&	2.428 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0632.0-1032	&	-9.229 	&	0.661 	&	2.373 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0636.7+7139	&	-9.173 	&	2.617 	&	2.310 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0637.4-3537	&	-9.682 	&	0.931 	&	2.245 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0638.2+6020	&	-9.722 	&	1.176 	&	2.396 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	FSRQ	\\	
4FGL J0638.7+2753	&	-9.943 	&	0.833 	&	1.862 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0638.7+5658	&	-9.986 	&	1.275 	&	2.731 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0639.6+3503	&	-9.717 	&	1.162 	&	2.604 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0640.7-1924	&	-9.769 	&	1.208 	&	2.682 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0640.8+2432	&	-9.888 	&	1.418 	&	1.746 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0643.2-5356	&	-9.646 	&	1.751 	&	2.427 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0643.4-3314	&	-9.838 	&	1.169 	&	2.359 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0644.6-2853	&	-9.586 	&	1.099 	&	1.897 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0647.7-4418	&	-9.576 	&	1.091 	&	2.201 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0647.8+4527	&	-9.818 	&	1.073 	&	2.642 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0648.1+1605	&	-9.772 	&	1.166 	&	1.908 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0648.2+1745	&	-9.784 	&	1.066 	&	2.065 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0649.3+2230	&	-9.713 	&	1.296 	&	1.996 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0650.2-1636	&	-9.006 	&	1.945 	&	2.571 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0650.5-2851	&	-9.654 	&	1.405 	&	2.569 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0651.5+7956	&	-9.949 	&	0.680 	&	2.378 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0652.5+1932	&	-9.606 	&	0.987 	&	2.567 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0653.6+1636	&	-9.489 	&	1.110 	&	2.103 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0654.3+0923	&	-9.649 	&	1.379 	&	2.122 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0654.6-4952	&	-9.618 	&	1.116 	&	2.368 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J0655.4-2631	&	-9.461 	&	1.272 	&	2.134 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0658.1-5840	&	-9.786 	&	1.018 	&	2.204 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0658.2+2709	&	-9.860 	&	1.189 	&	2.158 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0658.6+0636	&	-9.495 	&	1.139 	&	1.936 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0659.6-6742	&	-9.993 	&	1.053 	&	1.671 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0700.1-6311	&	-9.646 	&	1.307 	&	2.033 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0701.5+2511	&	-9.804 	&	0.848 	&	1.783 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0703.2+6809	&	-10.128 	&	1.205 	&	1.906 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0703.3-1042	&	-9.464 	&	0.597 	&	2.267 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0704.7+4508	&	-9.819 	&	1.114 	&	2.375 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0704.8+4907	&	-9.319 	&	1.932 	&	2.493 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0705.7-4848	&	-9.127 	&	1.044 	&	2.337 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J0705.9+5309	&	-9.785 	&	1.199 	&	2.091 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0706.1+0246	&	-9.842 	&	1.031 	&	1.607 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0709.0+4304	&	-10.080 	&	1.100 	&	2.104 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0709.3+0540	&	-9.428 	&	1.345 	&	2.135 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0712.5+3311	&	-10.017 	&	1.016 	&	2.075 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0713.0+5738	&	-9.472 	&	2.216 	&	2.447 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0713.5+2537	&	-9.645 	&	0.997 	&	2.202 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0714.4+1110	&	-9.683 	&	1.244 	&	2.171 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J0715.3-6828	&	-9.800 	&	1.193 	&	2.234 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0717.7-5519	&	-9.688 	&	1.013 	&	1.963 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0720.0-3507	&	-9.560 	&	1.846 	&	2.409 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0720.0-6237	&	-10.128 	&	1.325 	&	2.955 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0722.7+3606	&	-9.822 	&	1.226 	&	2.576 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0725.5+0216	&	-9.224 	&	1.389 	&	2.060 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0725.5-0504	&	-9.695 	&	0.957 	&	1.998 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0725.6-3530	&	-9.745 	&	1.293 	&	2.061 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0725.8-0054	&	-9.025 	&	1.464 	&	2.067 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0726.1+8114	&	-10.271 	&	0.969 	&	1.831 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0727.4+5325	&	-9.877 	&	0.830 	&	2.619 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0728.0+6735	&	-9.847 	&	1.277 	&	2.843 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0728.5+6128	&	-9.706 	&	1.091 	&	2.574 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0729.1-3131	&	-9.497 	&	1.122 	&	2.256 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0730.1+6852	&	-9.768 	&	1.077 	&	2.360 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0731.8-3009	&	-9.475 	&	1.291 	&	2.068 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0732.7-4638	&	-9.457 	&	1.992 	&	2.743 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0733.0+4915	&	-10.027 	&	1.045 	&	2.303 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0733.1+5910	&	-9.689 	&	0.903 	&	2.309 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0733.4+5152	&	-9.649 	&	1.154 	&	1.765 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0733.5-5445	&	-9.306 	&	2.019 	&	2.219 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J0733.6+3649	&	-9.769 	&	1.497 	&	2.314 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0733.7+0205c	&	-9.831 	&	1.301 	&	2.624 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0734.4-7711	&	-9.055 	&	2.285 	&	2.324 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0737.3-8247	&	-9.295 	&	1.108 	&	1.951 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0738.4+1539	&	-9.882 	&	1.057 	&	2.006 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0739.7+1743	&	-9.506 	&	1.281 	&	2.558 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0739.8-6722	&	-10.216 	&	1.143 	&	1.745 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0740.0-0753	&	-9.692 	&	1.371 	&	2.516 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0740.4+7300	&	-10.174 	&	1.239 	&	2.145 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J0741.2-5140	&	-9.754 	&	1.093 	&	2.679 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0742.9-5242	&	-9.525 	&	1.641 	&	2.689 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0743.3-4912c	&	-9.579 	&	0.472 	&	2.512 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0743.6-3805	&	-9.591 	&	1.651 	&	2.366 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0744.1-6211	&	-10.648 	&	0.924 	&	1.578 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0745.4-2447	&	-9.835 	&	1.182 	&	2.797 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0746.5-0710	&	-9.134 	&	1.313 	&	2.194 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0747.2+4529	&	-9.851 	&	1.158 	&	2.165 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0747.6+7209	&	-9.937 	&	1.341 	&	2.599 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0748.0-1638	&	-9.235 	&	1.747 	&	2.621 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0748.3+8511	&	-9.658 	&	1.220 	&	1.745 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0749.0-2956	&	-9.693 	&	1.089 	&	1.947 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0749.0-3904	&	-9.615 	&	0.962 	&	2.201 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0749.3+4453	&	-9.310 	&	1.774 	&	2.271 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0749.6+1324	&	-9.364 	&	0.993 	&	2.376 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J0750.0+8238	&	-10.116 	&	1.448 	&	2.666 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0751.0+7908	&	-9.210 	&	2.101 	&	2.209 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J0751.0-5131	&	-8.945 	&	2.842 	&	2.426 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0751.4+2655	&	-9.889 	&	1.326 	&	1.976 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0751.4-0421	&	-9.582 	&	0.656 	&	2.065 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0752.3-1631	&	-9.172 	&	1.552 	&	2.005 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0753.9+0923	&	-9.607 	&	1.682 	&	2.412 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0754.0+0451	&	-9.549 	&	1.205 	&	1.919 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0756.6-7723	&	-10.152 	&	0.879 	&	2.032 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0800.3+5611	&	-9.845 	&	1.318 	&	1.979 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0800.4-2257	&	-9.298 	&	1.490 	&	2.425 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0801.3+6631	&	-9.765 	&	1.244 	&	2.598 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0802.3-0942	&	-9.254 	&	1.081 	&	1.951 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0803.5+2046	&	-9.795 	&	1.555 	&	2.527 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0804.5+0414	&	-9.476 	&	1.437 	&	2.432 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0804.9-0624	&	-9.415 	&	1.195 	&	1.883 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0805.0+6746	&	-10.008 	&	1.360 	&	2.047 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J0805.1+7744	&	-9.836 	&	1.725 	&	2.625 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0805.8-2331	&	-9.642 	&	1.130 	&	2.102 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0806.1-0458	&	-9.973 	&	1.164 	&	2.156 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0806.9-2151	&	-9.723 	&	0.684 	&	2.192 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0807.0-6102	&	-9.508 	&	1.057 	&	2.262 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0807.2-7630	&	-9.598 	&	1.436 	&	2.178 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0807.3-1954	&	-9.807 	&	0.959 	&	2.186 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0807.7-1206	&	-9.756 	&	1.441 	&	2.634 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0809.9-7028	&	-10.105 	&	1.317 	&	1.831 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0810.9-4926	&	-9.693 	&	0.717 	&	2.468 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0811.9+7847	&	-10.045 	&	1.087 	&	2.659 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0812.5+0711	&	-9.891 	&	1.386 	&	2.585 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0812.6+2821	&	-9.785 	&	1.389 	&	2.062 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0813.7-0356	&	-9.732 	&	1.181 	&	1.786 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0814.4+6926	&	-10.304 	&	0.929 	&	1.764 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0814.5-2642	&	-9.750 	&	1.273 	&	2.353 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0815.9+2951	&	-9.817 	&	1.082 	&	2.127 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0816.4-0007	&	-9.928 	&	1.287 	&	2.192 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0816.7-2420	&	-9.201 	&	2.120 	&	2.507 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0817.1+1955	&	-9.997 	&	1.047 	&	1.729 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0820.1-2801	&	-9.996 	&	1.077 	&	1.652 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0820.7-5758	&	-9.743 	&	1.450 	&	2.718 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0821.1+1007	&	-9.808 	&	1.473 	&	2.378 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J0822.4-2630	&	-9.915 	&	1.017 	&	2.201 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0822.9+0538	&	-10.132 	&	0.711 	&	1.840 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0823.7-4838	&	-9.415 	&	1.375 	&	2.894 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0824.7-1035	&	-9.946 	&	1.111 	&	2.597 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0825.9-3218	&	-9.140 	&	1.909 	&	2.619 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0827.6-3735	&	-9.367 	&	1.817 	&	2.785 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0828.6-0747	&	-9.640 	&	1.357 	&	2.401 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0829.4+4019	&	-9.817 	&	1.389 	&	2.357 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0829.6-1140	&	-9.181 	&	1.338 	&	1.992 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0829.7-5856	&	-9.264 	&	1.244 	&	2.590 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0830.1-0946	&	-9.811 	&	1.338 	&	1.884 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0831.4+2631	&	-9.745 	&	1.439 	&	2.498 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0832.2+2753	&	-9.927 	&	0.945 	&	2.331 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0835.0+6243	&	-10.246 	&	0.889 	&	2.967 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0835.9-2120	&	-9.979 	&	0.934 	&	1.949 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0836.0-8015	&	-10.190 	&	1.182 	&	1.714 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0836.2+2141	&	-9.653 	&	1.444 	&	2.679 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0840.9-7044	&	-9.895 	&	0.906 	&	2.473 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0841.0-2744	&	-9.737 	&	1.254 	&	2.555 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0842.3-6053	&	-9.030 	&	1.793 	&	2.220 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J0843.0-0853	&	-9.828 	&	1.516 	&	2.473 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0845.4+0442	&	-9.745 	&	1.186 	&	2.162 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0846.5-2609	&	-9.556 	&	1.106 	&	2.466 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0848.7-6942	&	-10.382 	&	1.188 	&	1.606 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0849.4-2911	&	-9.345 	&	1.737 	&	2.098 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0849.8-3541	&	-8.990 	&	2.052 	&	2.339 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0851.9+4845	&	-9.645 	&	1.770 	&	2.580 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0851.9-5229	&	-9.311 	&	1.416 	&	2.469 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0852.5-5755	&	-8.483 	&	3.171 	&	2.290 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0852.9-3824	&	-9.541 	&	1.188 	&	2.461 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0853.1-3657	&	-8.978 	&	1.011 	&	1.985 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0855.4-0714	&	-9.502 	&	1.185 	&	2.371 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	FSRQ	\\	
4FGL J0856.4-5309	&	-9.550 	&	1.180 	&	2.280 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0856.8+8559	&	-9.953 	&	1.270 	&	2.116 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0900.6-7408	&	-9.777 	&	1.492 	&	2.772 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0900.7-1243	&	-9.488 	&	1.889 	&	2.249 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-F	\\	
4FGL J0901.5+6711	&	-9.845 	&	1.000 	&	2.113 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0902.4+6440	&	-9.960 	&	1.271 	&	2.424 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J0902.5-4801	&	-9.073 	&	0.966 	&	2.699 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0904.5-3513	&	-9.243 	&	2.161 	&	2.586 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0904.9-5734	&	-8.042 	&	3.929 	&	2.205 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	BL Lac	\\	
4FGL J0906.2-1707	&	-9.856 	&	1.124 	&	1.925 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0909.1+6647	&	-10.148 	&	0.979 	&	2.057 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0911.0-5047	&	-9.258 	&	1.529 	&	2.554 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0912.2-2751	&	-9.447 	&	0.939 	&	2.441 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	FSRQ	\\	
4FGL J0914.1-0202	&	-9.800 	&	0.940 	&	2.293 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0915.4-3027	&	-9.345 	&	1.535 	&	2.268 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0918.9-0625	&	-9.695 	&	1.333 	&	2.291 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0919.3-2202	&	-10.072 	&	1.005 	&	1.842 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0920.2-3835	&	-9.789 	&	0.934 	&	2.137 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0920.3-0443	&	-9.835 	&	1.540 	&	2.647 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0921.2-8211	&	-9.595 	&	1.847 	&	2.208 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J0922.6+0434	&	-9.224 	&	2.212 	&	2.388 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0922.6+4454	&	-9.558 	&	1.273 	&	2.590 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0922.6-2116	&	-9.967 	&	1.054 	&	2.926 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J0923.5+3852	&	-9.496 	&	2.049 	&	2.736 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0928.2-3048	&	-9.531 	&	1.337 	&	2.478 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J0928.3+7444	&	-10.156 	&	0.893 	&	2.182 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0928.4-0415	&	-9.805 	&	1.355 	&	2.602 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0930.9-1015	&	-9.516 	&	1.753 	&	2.387 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-B	\\	
4FGL J0931.2-8533	&	-9.420 	&	1.846 	&	2.547 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0933.5-5240	&	-9.503 	&	0.950 	&	2.013 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0935.4-6911	&	-10.146 	&	1.086 	&	1.977 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0937.0-2044	&	-9.762 	&	0.881 	&	2.324 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0938.9-6403	&	-9.532 	&	1.490 	&	2.211 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0939.3-1732	&	-9.420 	&	1.863 	&	2.251 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J0940.0-2828	&	-9.380 	&	2.088 	&	2.395 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0940.7-6105	&	-9.417 	&	1.512 	&	2.528 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J0941.7+4125	&	-9.674 	&	1.561 	&	2.452 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0942.7-2028	&	-9.572 	&	1.225 	&	1.959 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0943.7+6137	&	-9.632 	&	1.873 	&	2.737 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0948.6-0338	&	-9.887 	&	1.361 	&	2.363 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J0949.7+5819	&	-9.700 	&	1.761 	&	2.640 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J0950.2-1623	&	-10.001 	&	1.048 	&	2.072 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J0952.3-4342	&	-9.778 	&	1.188 	&	2.394 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J0952.6-5048	&	-9.583 	&	1.513 	&	2.220 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0953.1-3005	&	-9.580 	&	2.078 	&	2.585 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J0954.2-2520	&	-9.724 	&	1.330 	&	1.967 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0957.8+3423	&	-9.414 	&	1.723 	&	2.089 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0958.1-6753	&	-9.794 	&	1.186 	&	2.293 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0958.4-2441	&	-9.398 	&	1.471 	&	2.147 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J0958.8+7039	&	-10.294 	&	1.159 	&	1.774 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1002.3-1200	&	-9.956 	&	1.623 	&	2.229 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1002.8+2140	&	-9.837 	&	1.477 	&	2.522 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-B	\\	
4FGL J1003.4+0205	&	-9.869 	&	0.760 	&	1.834 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1003.6-2137	&	-10.076 	&	1.206 	&	1.803 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1008.7-2909	&	-9.671 	&	1.489 	&	2.452 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1012.3-1232	&	-9.833 	&	1.027 	&	2.444 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1013.3-2551	&	-9.802 	&	1.199 	&	2.696 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1014.3+4112	&	-9.757 	&	1.363 	&	2.438 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1014.7+3210	&	-9.833 	&	1.259 	&	1.951 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1014.8-0537	&	-9.849 	&	1.275 	&	2.291 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1014.9-4508	&	-9.418 	&	1.137 	&	2.297 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1016.4+7703	&	-10.498 	&	0.979 	&	1.726 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1016.5-2650	&	-9.987 	&	0.921 	&	2.089 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1017.2-1549	&	-10.249 	&	1.119 	&	1.667 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1017.3+5204	&	-10.113 	&	1.172 	&	1.899 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1017.4+2538	&	-10.230 	&	1.215 	&	1.513 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1017.8+0715	&	-9.921 	&	1.412 	&	2.714 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1018.9+1043	&	-10.125 	&	1.070 	&	2.934 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1019.7+0511	&	-9.664 	&	1.364 	&	2.023 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1021.4+8021	&	-9.394 	&	0.769 	&	2.387 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J1027.2+7427	&	-9.112 	&	2.365 	&	2.408 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1027.6+1828	&	-9.670 	&	1.006 	&	2.454 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1027.6+8251	&	-9.702 	&	1.443 	&	2.210 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1028.7-6431c	&	-9.589 	&	1.130 	&	2.745 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1030.2-8403	&	-9.729 	&	1.147 	&	2.076 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1030.4-3001	&	-9.793 	&	0.954 	&	2.574 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1031.8-2609	&	-9.902 	&	0.976 	&	1.859 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1033.5-5035	&	-9.104 	&	1.072 	&	1.827 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1033.7+3708	&	-9.379 	&	1.448 	&	2.140 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1034.0-2547	&	-9.910 	&	1.395 	&	2.351 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J1035.1-0608	&	-9.957 	&	1.181 	&	2.372 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1035.3+5541	&	-9.888 	&	0.801 	&	2.430 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1035.3-2050	&	-9.749 	&	1.172 	&	2.309 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1035.9-3108	&	-9.879 	&	0.877 	&	2.297 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1037.0-1954	&	-9.920 	&	0.928 	&	2.053 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1038.2-2425	&	-9.688 	&	1.556 	&	2.369 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	BL Lac	\\	
4FGL J1039.2-2848	&	-9.761 	&	0.659 	&	2.154 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1039.6+0535	&	-9.793 	&	0.823 	&	2.013 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1039.9+7326	&	-9.666 	&	1.409 	&	2.183 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1041.1-1201	&	-9.629 	&	1.159 	&	2.141 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1041.3-6437	&	-9.415 	&	1.356 	&	2.487 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1042.9+0054	&	-9.703 	&	0.983 	&	1.846 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1045.9-2331	&	-9.716 	&	1.377 	&	2.360 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1046.0+5448	&	-9.979 	&	0.999 	&	2.268 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1047.2-5517	&	-9.244 	&	1.624 	&	2.618 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1047.8-6216	&	-8.824 	&	2.002 	&	2.492 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1047.9+0055	&	-9.417 	&	2.359 	&	2.565 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J1047.9-3738	&	-9.699 	&	1.079 	&	1.882 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1047.9-4642	&	-9.756 	&	1.525 	&	2.703 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1049.8+1429	&	-9.199 	&	1.936 	&	2.511 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1050.6-5248	&	-9.459 	&	1.685 	&	2.502 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1051.2-6517	&	-9.180 	&	1.159 	&	2.225 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1053.3-1134	&	-9.942 	&	1.182 	&	2.694 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1053.9+8628	&	-9.821 	&	0.576 	&	2.363 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1054.2+3926	&	-9.778 	&	1.049 	&	2.501 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1101.3+7017	&	-9.699 	&	1.334 	&	2.639 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1101.5+3904	&	-9.776 	&	1.140 	&	2.696 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1102.0-6054	&	-8.417 	&	0.760 	&	2.550 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1102.8-0148	&	-10.384 	&	1.192 	&	1.499 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1102.9-5628	&	-9.569 	&	0.737 	&	2.129 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1104.0+2611	&	-9.814 	&	1.027 	&	1.985 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1104.9+5748	&	-10.030 	&	1.389 	&	2.708 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1105.8-0731	&	-9.631 	&	0.890 	&	2.228 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1106.2-1048	&	-9.663 	&	1.284 	&	2.169 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1108.7-1844	&	-9.727 	&	1.054 	&	2.205 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1109.7-4814	&	-9.736 	&	1.458 	&	2.612 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1111.4-4624	&	-9.779 	&	1.092 	&	2.569 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1111.8+4858	&	-10.225 	&	1.334 	&	1.736 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1113.6-1920	&	-9.831 	&	1.604 	&	2.336 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	NN	\\	
4FGL J1115.2-0703	&	-9.461 	&	1.355 	&	2.266 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1116.3-4000	&	-9.916 	&	1.220 	&	2.012 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1117.2-5337	&	-9.102 	&	1.011 	&	1.996 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1117.6+0217	&	-9.823 	&	1.283 	&	2.427 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1117.7-3650	&	-9.724 	&	1.098 	&	2.109 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1120.6+0713	&	-8.957 	&	1.139 	&	2.134 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1121.3-0011	&	-9.796 	&	1.033 	&	1.950 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1123.5-6418	&	-9.191 	&	1.864 	&	2.530 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1123.6+8028	&	-9.632 	&	1.203 	&	2.270 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1124.4+2308	&	-9.744 	&	1.091 	&	2.268 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1124.6-0809	&	-9.791 	&	1.109 	&	2.161 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1125.0-5804	&	-9.668 	&	1.077 	&	1.729 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1126.8-3829	&	-9.190 	&	1.442 	&	2.219 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1127.3+3755	&	-9.777 	&	1.089 	&	2.339 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1127.6-4920	&	-9.522 	&	1.098 	&	2.285 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1129.2-0529	&	-9.301 	&	1.680 	&	2.570 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1129.2-1014	&	-9.922 	&	1.231 	&	2.070 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1129.5+3034	&	-9.758 	&	1.401 	&	2.459 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1131.1-0944	&	-9.731 	&	1.271 	&	2.008 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1131.4-0504	&	-9.424 	&	1.476 	&	2.504 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1132.2-4736	&	-9.422 	&	1.220 	&	1.999 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1132.8-5328	&	-9.717 	&	1.583 	&	2.466 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1136.0-6824	&	-9.315 	&	1.229 	&	2.455 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J1136.3-0501	&	-9.707 	&	1.053 	&	2.676 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1136.8-7413	&	-9.010 	&	1.044 	&	2.363 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1139.0+4033	&	-9.647 	&	1.744 	&	2.701 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1141.4+6805	&	-9.681 	&	0.974 	&	1.742 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1143.7-1014	&	-9.811 	&	0.942 	&	2.264 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1145.6+5552	&	-10.158 	&	1.124 	&	2.324 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1145.7-1528	&	-10.050 	&	1.723 	&	2.770 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1146.4-3327	&	-9.762 	&	0.886 	&	2.413 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1147.2-2627	&	-9.485 	&	1.877 	&	2.554 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1149.1+2819	&	-9.914 	&	1.186 	&	2.141 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1149.5-4029	&	-9.395 	&	1.566 	&	2.369 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J1150.6-4823	&	-9.429 	&	0.951 	&	2.562 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1151.6-2115	&	-9.778 	&	0.963 	&	1.973 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1153.3-1104	&	-8.864 	&	3.193 	&	2.267 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	BL Lac	\\	
4FGL J1153.6-2553	&	-9.494 	&	1.395 	&	1.910 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1155.6-6547	&	-9.376 	&	0.679 	&	2.743 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1155.8-1217	&	-9.844 	&	1.073 	&	2.378 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1156.6+0640	&	-9.912 	&	1.595 	&	2.352 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	NN	\\	
4FGL J1158.9+0818	&	-9.719 	&	1.101 	&	2.026 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1158.9+0956	&	-9.451 	&	1.480 	&	2.465 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1159.2-2227	&	-8.850 	&	2.748 	&	2.410 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1200.2+0201	&	-9.285 	&	1.808 	&	2.026 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1200.7+2008	&	-9.414 	&	1.738 	&	2.470 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1200.8-1429	&	-9.716 	&	1.152 	&	2.022 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1201.1-0332	&	-9.796 	&	1.203 	&	2.082 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1202.9+5141	&	-10.098 	&	1.262 	&	2.570 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1203.3+1119	&	-9.771 	&	1.374 	&	2.400 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1204.4+3750	&	-10.138 	&	0.709 	&	2.811 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1205.8+3321	&	-9.898 	&	1.242 	&	2.484 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1207.2-0524	&	-9.724 	&	1.197 	&	1.924 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1208.2-7810	&	-9.600 	&	0.600 	&	2.044 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1208.8-1751	&	-9.730 	&	1.054 	&	2.163 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1208.8-2754	&	-9.501 	&	1.130 	&	2.176 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1209.0-4630	&	-9.816 	&	1.079 	&	2.222 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1209.4+7608	&	-9.600 	&	1.565 	&	2.135 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1211.0-3800	&	-9.591 	&	1.485 	&	2.262 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1211.6-2735	&	-9.594 	&	1.522 	&	2.611 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1212.0-2326	&	-9.429 	&	1.531 	&	2.023 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1212.1+6412	&	-9.878 	&	1.437 	&	2.575 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1212.2+2442	&	-9.663 	&	0.704 	&	2.141 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1212.7-1402	&	-10.013 	&	0.975 	&	1.969 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1214.6-1926	&	-9.779 	&	1.073 	&	2.514 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1215.8-1733	&	-9.612 	&	1.209 	&	2.547 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1215.8-3732	&	-9.729 	&	0.803 	&	2.245 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1216.2-6121	&	-9.272 	&	1.074 	&	2.573 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1219.0+3653	&	-9.771 	&	1.004 	&	2.186 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1219.9+6056	&	-9.801 	&	1.339 	&	2.271 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J1220.2-3713	&	-9.476 	&	0.806 	&	1.956 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1222.0-4121	&	-9.871 	&	1.080 	&	2.128 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1223.0+1100	&	-9.661 	&	1.253 	&	1.867 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1224.7-8313	&	-9.229 	&	1.746 	&	2.625 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1225.3-3446	&	-9.782 	&	1.125 	&	2.077 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1225.4-1550	&	-10.564 	&	1.141 	&	1.699 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1225.5-2851	&	-9.579 	&	1.478 	&	2.401 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1225.6-7313	&	-9.442 	&	1.431 	&	2.167 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1228.3+7521	&	-9.900 	&	0.900 	&	2.177 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1228.7-0318	&	-9.450 	&	1.330 	&	2.089 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1229.1+5521	&	-10.034 	&	1.409 	&	2.666 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1232.5-3720	&	-9.367 	&	1.210 	&	1.906 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1234.0-5735	&	-8.814 	&	1.435 	&	1.993 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1234.7-0434	&	-9.791 	&	1.262 	&	2.015 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1240.1-6846	&	-9.267 	&	1.056 	&	2.331 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J1240.4-2606	&	-9.673 	&	1.067 	&	2.354 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1240.4-7148	&	-9.185 	&	1.166 	&	1.873 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1241.3+4236	&	-9.912 	&	0.676 	&	2.534 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1243.0+3950	&	-9.897 	&	1.266 	&	2.761 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1243.9-0218	&	-9.428 	&	1.828 	&	2.243 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J1244.2-4956	&	-9.429 	&	1.524 	&	2.312 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1248.9+4840	&	-9.840 	&	1.742 	&	2.455 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1249.2-2809	&	-9.316 	&	1.367 	&	2.045 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1249.3-0545	&	-9.218 	&	1.774 	&	2.047 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1250.8+3117	&	-9.522 	&	1.483 	&	2.150 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1251.3-0201	&	-9.174 	&	1.989 	&	2.142 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J1253.8+2929	&	-10.060 	&	1.119 	&	1.971 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1254.2-2205	&	-9.406 	&	1.588 	&	2.169 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1254.9-7141	&	-9.408 	&	2.208 	&	2.464 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1256.1-5919	&	-9.211 	&	1.141 	&	2.130 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1258.7+5143	&	-9.888 	&	0.954 	&	2.314 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1259.5+2332	&	-10.102 	&	0.988 	&	2.837 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1302.3+6901	&	-10.064 	&	1.555 	&	2.736 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1304.0-5539	&	-9.473 	&	1.486 	&	2.708 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1304.9-2107	&	-9.486 	&	0.465 	&	2.306 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1308.4-6706	&	-9.016 	&	2.126 	&	2.340 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J1309.6+3718	&	-10.154 	&	0.813 	&	1.811 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1310.1-0450	&	-9.895 	&	1.295 	&	2.511 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1310.7-5553	&	-9.475 	&	1.879 	&	2.719 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1311.8+2057	&	-10.347 	&	1.149 	&	3.153 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1312.6+4828	&	-8.701 	&	3.590 	&	2.160 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	P-F	\\	
4FGL J1312.6-1900	&	-9.842 	&	1.163 	&	1.903 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1314.7-0901	&	-9.966 	&	1.326 	&	1.839 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1315.4+8453	&	-9.893 	&	1.089 	&	2.537 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1315.9-6349c	&	-9.185 	&	1.443 	&	2.524 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1316.5+3013	&	-10.103 	&	0.775 	&	2.039 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1317.1+6613	&	-10.093 	&	1.055 	&	2.502 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1317.6+7450	&	-9.963 	&	1.080 	&	2.210 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1318.1-1740	&	-9.602 	&	1.183 	&	2.219 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1318.2+6754	&	-9.720 	&	1.945 	&	2.165 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J1318.7-1234	&	-9.207 	&	1.275 	&	2.116 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1319.5-0045	&	-9.557 	&	1.714 	&	2.422 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1322.3-0606	&	-9.499 	&	1.023 	&	2.026 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1322.6-1418	&	-9.919 	&	0.858 	&	2.075 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1322.6-1617	&	-9.702 	&	1.119 	&	2.067 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1323.0+2941	&	-8.872 	&	1.218 	&	2.185 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1326.1-6800	&	-9.581 	&	1.049 	&	2.666 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1326.6+0152	&	-10.031 	&	1.327 	&	1.825 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1327.0+3154	&	-10.043 	&	1.210 	&	2.264 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1329.4-0530	&	-9.337 	&	0.958 	&	2.379 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1330.2-7003	&	-8.762 	&	3.039 	&	2.431 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1330.7+2933	&	-9.725 	&	1.887 	&	2.465 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1330.7+5200	&	-9.513 	&	1.474 	&	2.427 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1331.7-0647	&	-9.633 	&	1.411 	&	1.948 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1333.0-6626	&	-9.392 	&	1.299 	&	2.667 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1334.1-3521	&	-10.065 	&	0.876 	&	1.711 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1336.2+2053	&	-10.223 	&	0.967 	&	1.987 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1337.5-7802	&	-9.620 	&	0.578 	&	2.166 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1337.9-1956	&	-9.863 	&	1.464 	&	2.564 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J1339.0-2400	&	-9.089 	&	1.839 	&	2.256 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1340.0-1501	&	-9.903 	&	1.073 	&	1.947 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1340.1+3857	&	-9.899 	&	1.515 	&	2.506 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1340.4+6926	&	-9.795 	&	2.236 	&	2.553 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1341.1+7433	&	-10.285 	&	1.252 	&	1.882 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1341.7-3907	&	-9.909 	&	1.223 	&	1.899 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1344.1-7700	&	-9.629 	&	0.679 	&	2.494 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1344.4-3656	&	-9.455 	&	1.000 	&	2.219 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1346.3+7227	&	-10.100 	&	1.245 	&	2.202 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1347.4+7309	&	-10.194 	&	1.157 	&	2.795 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1349.5-7153	&	-9.605 	&	0.752 	&	2.357 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1351.7-2912	&	-9.368 	&	1.906 	&	2.420 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1352.7-2742	&	-9.550 	&	1.745 	&	2.667 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1353.7-3936	&	-10.200 	&	1.132 	&	1.688 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1354.2+6934	&	-9.975 	&	0.810 	&	2.366 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J1356.2-2454	&	-9.877 	&	0.995 	&	2.549 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1358.9-0703	&	-9.644 	&	1.244 	&	2.121 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1359.1-1152	&	-10.429 	&	1.209 	&	1.498 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1400.6-5605	&	-9.072 	&	1.925 	&	2.489 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1401.1-3717	&	-9.554 	&	1.010 	&	1.975 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1402.5-1827	&	-9.643 	&	1.202 	&	2.557 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1405.3-0640	&	-9.671 	&	1.077 	&	2.128 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1406.4-1654	&	-9.792 	&	1.275 	&	2.204 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1408.7+3617	&	-10.035 	&	1.126 	&	2.482 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1410.5+6215	&	-10.226 	&	1.131 	&	2.100 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J1412.0+3836	&	-9.917 	&	1.434 	&	1.876 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1412.2+2132	&	-9.903 	&	1.450 	&	2.295 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1412.9+5018	&	-10.055 	&	1.432 	&	2.631 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1416.1+1320	&	-8.716 	&	3.264 	&	2.057 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J1419.6-5153	&	-9.132 	&	0.659 	&	2.486 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	FSRQ	\\	
4FGL J1420.9-7920	&	-9.339 	&	1.224 	&	2.501 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1421.1-1120	&	-9.335 	&	1.569 	&	2.345 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1421.1-4614	&	-9.353 	&	1.146 	&	2.473 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1421.6-4819	&	-9.690 	&	1.190 	&	2.780 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1422.6+8150	&	-10.017 	&	0.855 	&	2.095 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1423.5+4524	&	-9.895 	&	1.130 	&	2.156 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1424.8-6808	&	-8.803 	&	2.164 	&	2.482 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1427.4-1823	&	-9.511 	&	1.184 	&	1.957 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1428.1+1629	&	-9.552 	&	1.455 	&	2.561 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1428.7-1017	&	-10.124 	&	0.980 	&	1.589 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1428.8+7429	&	-10.008 	&	1.318 	&	2.024 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1429.8-3058	&	-9.898 	&	1.000 	&	1.973 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1432.2+5051	&	-9.862 	&	1.402 	&	2.240 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1432.8+7648	&	-9.814 	&	1.185 	&	2.200 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1433.7-7304	&	-10.679 	&	1.075 	&	1.717 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1435.3+7120	&	-9.972 	&	1.169 	&	2.215 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1435.7+6148	&	-10.201 	&	1.042 	&	2.163 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1435.9-8348	&	-9.244 	&	2.295 	&	2.419 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1437.3-3239	&	-9.835 	&	1.698 	&	2.689 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1438.5-4207	&	-9.813 	&	1.054 	&	2.011 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1439.5-2525	&	-9.750 	&	0.672 	&	1.898 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1441.7+1836	&	-9.610 	&	1.259 	&	2.092 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1442.2+0622	&	-9.469 	&	1.791 	&	2.511 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1443.7-0954	&	-9.720 	&	0.877 	&	2.264 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1445.2-1954	&	-9.777 	&	1.294 	&	2.231 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1446.0-3039	&	-9.812 	&	1.634 	&	2.409 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J1446.3+3111	&	-9.684 	&	1.991 	&	2.569 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1446.8-1830	&	-9.761 	&	1.149 	&	2.007 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1447.0-2657	&	-9.741 	&	1.044 	&	2.025 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1451.5+1415	&	-9.543 	&	1.525 	&	2.374 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1451.8-3851	&	-10.004 	&	0.935 	&	2.125 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1453.0-1318	&	-9.725 	&	1.000 	&	2.291 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1454.0+4927	&	-10.144 	&	1.447 	&	2.541 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1454.1+2647	&	-9.800 	&	0.812 	&	2.122 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1455.4-3654	&	-9.506 	&	1.200 	&	2.390 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1455.8-7601	&	-9.659 	&	1.001 	&	1.995 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1457.3-4246	&	-9.025 	&	2.641 	&	2.361 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J1457.8-4642	&	-9.660 	&	1.181 	&	2.069 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1459.0+6129	&	-9.979 	&	0.929 	&	2.365 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1459.0-5353	&	-9.481 	&	1.290 	&	2.407 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1502.5+5552	&	-9.618 	&	2.025 	&	2.398 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1503.6-6427	&	-9.259 	&	1.790 	&	2.383 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1503.7-5801	&	-8.379 	&	0.980 	&	2.555 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1503.9-4247	&	-9.434 	&	1.251 	&	2.520 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1504.9+2027	&	-9.602 	&	0.903 	&	2.397 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1505.5-8241	&	-9.609 	&	1.102 	&	1.958 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1507.3-3710	&	-9.457 	&	1.008 	&	2.242 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1508.4+7717	&	-9.724 	&	1.512 	&	2.253 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J1508.5-4951	&	-9.092 	&	1.629 	&	2.799 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1509.8-2906	&	-9.423 	&	1.764 	&	2.644 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1510.4-3017	&	-9.733 	&	1.142 	&	2.585 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1510.8+7959	&	-9.818 	&	1.909 	&	2.159 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J1512.2+4704	&	-9.854 	&	1.097 	&	2.014 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1512.9-5639	&	-8.555 	&	2.350 	&	2.271 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1513.2-7131	&	-9.282 	&	2.086 	&	2.291 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	P-F	\\	
4FGL J1513.4-3721	&	-9.505 	&	0.845 	&	2.148 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1514.4-7719	&	-10.260 	&	1.084 	&	1.595 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1514.6-2044	&	-9.579 	&	1.406 	&	2.284 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1514.7-3617	&	-9.219 	&	1.845 	&	2.388 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1514.8-0949	&	-8.954 	&	2.509 	&	2.393 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J1517.0+2639	&	-9.704 	&	1.295 	&	2.213 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1517.3+6630	&	-9.921 	&	1.348 	&	2.487 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1518.4+0750	&	-10.442 	&	0.933 	&	1.754 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1520.0-0905	&	-9.621 	&	1.095 	&	2.039 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1523.2+2818	&	-10.015 	&	0.749 	&	2.611 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1523.2-3941	&	-9.630 	&	1.127 	&	2.412 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1524.8-5904	&	-9.142 	&	1.447 	&	2.185 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1525.7-4334	&	-9.698 	&	0.363 	&	2.612 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1526.7-1529	&	-9.589 	&	0.877 	&	1.979 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1528.2-2905	&	-9.719 	&	0.996 	&	2.060 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1528.5-2240	&	-9.504 	&	0.888 	&	2.365 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1529.7+6733	&	-9.862 	&	1.490 	&	2.290 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1530.5-3026	&	-9.563 	&	1.204 	&	2.101 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1532.7+2342	&	-9.680 	&	1.783 	&	2.493 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1532.7-1319	&	-8.320 	&	3.142 	&	2.205 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1535.3-3135	&	-9.853 	&	1.242 	&	1.867 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1535.8-4730	&	-9.559 	&	1.417 	&	2.654 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1536.9-3731	&	-9.791 	&	1.035 	&	2.133 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1537.7-7957	&	-9.159 	&	1.595 	&	2.238 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1537.9-1344	&	-9.924 	&	1.172 	&	1.700 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1540.4+6606	&	-9.967 	&	1.173 	&	2.591 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1541.9-2915	&	-9.327 	&	1.221 	&	1.832 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1543.3+1026	&	-9.822 	&	1.493 	&	2.581 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1544.3-0649	&	-8.938 	&	2.769 	&	1.887 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1546.4-2903	&	-9.786 	&	0.518 	&	2.046 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1547.3-1531	&	-9.786 	&	1.066 	&	1.861 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1547.9-6403	&	-9.739 	&	1.025 	&	2.744 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1548.3+6615	&	-10.102 	&	1.015 	&	2.403 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1549.0+7846	&	-10.221 	&	1.272 	&	1.861 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1549.3+4234	&	-9.877 	&	1.004 	&	2.054 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1549.4+7409	&	-9.792 	&	0.861 	&	2.498 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1549.8-3044	&	-9.693 	&	1.198 	&	1.842 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1550.7+7006	&	-10.095 	&	1.014 	&	2.761 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1550.8-1750	&	-9.589 	&	1.297 	&	2.534 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1553.5-6910	&	-9.951 	&	1.128 	&	1.867 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1554.0-0243	&	-9.419 	&	1.877 	&	2.457 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1554.4-1215	&	-9.657 	&	0.999 	&	1.891 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1555.2-4149	&	-9.079 	&	1.861 	&	2.583 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1556.6+1417	&	-9.757 	&	1.165 	&	2.414 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1558.1+6239	&	-10.108 	&	1.128 	&	2.643 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1559.1+6736	&	-9.774 	&	1.246 	&	2.003 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1559.8-0425	&	-9.663 	&	1.534 	&	2.582 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1559.8-2525	&	-9.525 	&	1.170 	&	2.364 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1600.0+8510	&	-9.269 	&	1.426 	&	2.085 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1602.0-0641	&	-9.518 	&	1.025 	&	2.303 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1602.1+3324	&	-9.554 	&	1.330 	&	2.255 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1602.9-1928	&	-9.413 	&	1.307 	&	2.114 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1603.5-7112	&	-9.669 	&	0.989 	&	2.296 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1604.9-3414	&	-10.014 	&	1.246 	&	1.790 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1605.1-1140	&	-9.513 	&	0.913 	&	2.088 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1605.8+7208	&	-10.251 	&	1.124 	&	1.797 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1606.6+1324	&	-9.855 	&	1.008 	&	2.420 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J1606.8-0351	&	-9.613 	&	2.125 	&	2.316 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	NN	\\	
4FGL J1608.0+4949	&	-9.838 	&	1.521 	&	2.314 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-F	\\	
4FGL J1608.0-1625	&	-10.004 	&	0.816 	&	2.695 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1611.3-0930	&	-9.738 	&	1.573 	&	2.062 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1612.2+2828	&	-9.983 	&	0.877 	&	2.139 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1613.3-1907	&	-9.885 	&	1.196 	&	1.847 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1613.5-4225	&	-9.597 	&	1.037 	&	2.496 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J1614.8-0850	&	-10.048 	&	1.103 	&	1.651 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1615.6+2130	&	-9.511 	&	1.621 	&	2.605 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1617.2-2535	&	-9.368 	&	1.199 	&	2.508 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1617.3-1513	&	-9.554 	&	0.954 	&	2.080 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1619.0+7536	&	-9.680 	&	1.163 	&	1.934 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1621.7-1103	&	-9.325 	&	1.904 	&	2.476 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1623.4+0858	&	-9.729 	&	1.230 	&	2.121 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1624.9-4210	&	-9.230 	&	0.887 	&	2.751 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1625.2-3600	&	-9.343 	&	0.979 	&	2.524 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1626.4+1820	&	-9.849 	&	1.119 	&	2.464 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1627.3+4758	&	-9.811 	&	1.238 	&	2.569 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1627.4-3301	&	-9.321 	&	0.972 	&	2.526 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1627.7+0251	&	-9.567 	&	1.321 	&	2.203 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1628.3-3343	&	-9.361 	&	1.039 	&	2.115 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1631.0-5302	&	-9.315 	&	0.854 	&	2.638 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1631.2+1046	&	-9.375 	&	1.612 	&	2.477 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1632.2+0854	&	-9.544 	&	1.536 	&	2.257 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1632.4+5800	&	-10.066 	&	1.262 	&	1.911 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1632.8-1048	&	-9.403 	&	2.204 	&	2.587 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1633.5+2806	&	-10.016 	&	1.193 	&	2.542 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1633.8+0701	&	-9.414 	&	1.468 	&	2.143 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1634.9+1222	&	-9.821 	&	0.782 	&	2.190 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1635.3+0911	&	-9.844 	&	1.347 	&	2.639 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1635.6+3500	&	-9.764 	&	1.297 	&	2.233 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1636.3+7128	&	-10.026 	&	1.079 	&	2.727 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1636.5-0454	&	-9.862 	&	1.087 	&	1.827 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1636.9-4103	&	-9.110 	&	1.426 	&	2.499 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1638.0+0042	&	-9.951 	&	1.088 	&	1.691 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1640.2+0629	&	-9.677 	&	1.086 	&	1.861 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1640.3+6850	&	-9.620 	&	1.511 	&	2.192 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1643.7+3317	&	-10.394 	&	0.981 	&	1.629 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1644.5-4602c	&	-8.585 	&	0.751 	&	2.645 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1644.8-2154c	&	-9.344 	&	1.022 	&	2.327 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J1646.0-0942	&	-9.492 	&	1.218 	&	2.223 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1646.6+7422	&	-9.972 	&	1.133 	&	2.196 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J1646.7-1330	&	-9.813 	&	1.290 	&	1.814 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1647.0+6040	&	-10.143 	&	1.433 	&	2.182 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1647.4-6438	&	-9.113 	&	1.483 	&	2.273 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1648.0+2221	&	-9.708 	&	1.728 	&	2.599 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1648.1-2920	&	-9.472 	&	1.042 	&	2.570 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1648.2+4232	&	-9.192 	&	2.330 	&	2.355 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1649.3+8252	&	-9.977 	&	0.939 	&	2.178 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1649.6+0411	&	-9.555 	&	1.861 	&	2.564 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1650.9+0429	&	-9.876 	&	1.124 	&	1.942 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1654.0-3509	&	-9.228 	&	1.196 	&	2.266 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1656.0+2047	&	-9.522 	&	1.719 	&	2.445 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1657.7-6120	&	-9.657 	&	1.211 	&	2.375 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1659.7-3131	&	-8.914 	&	1.824 	&	2.246 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1701.0+6613	&	-9.489 	&	1.791 	&	2.635 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1701.7-5621	&	-9.616 	&	1.017 	&	2.416 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J1704.1+7647	&	-9.182 	&	2.560 	&	2.514 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1705.3-6946	&	-9.847 	&	1.219 	&	2.468 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1706.1+1000	&	-9.676 	&	1.591 	&	2.683 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1707.9+0016	&	-9.886 	&	1.522 	&	1.965 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1709.0-3525	&	-9.222 	&	1.125 	&	2.557 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1710.1-2030	&	-9.329 	&	1.062 	&	2.360 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1710.3-3943	&	-8.408 	&	1.003 	&	2.612 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1711.1+0242	&	-9.914 	&	0.871 	&	1.900 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1711.1-4600c	&	-9.279 	&	1.017 	&	2.550 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1711.6-5027	&	-9.250 	&	1.262 	&	2.585 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1712.5-3142	&	-9.339 	&	0.877 	&	2.720 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1713.7+8844	&	-10.021 	&	0.975 	&	1.883 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1714.0-2029	&	-9.617 	&	1.449 	&	1.625 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1715.0+2616	&	-9.984 	&	1.158 	&	2.470 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1715.4-4025	&	-9.003 	&	1.435 	&	2.168 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1716.3-3421	&	-8.966 	&	1.127 	&	2.506 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1716.6-6707	&	-9.984 	&	1.067 	&	2.283 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1717.3-6045	&	-9.461 	&	1.044 	&	2.366 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1718.0-3055	&	-9.057 	&	1.079 	&	2.196 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1719.3+1205	&	-9.531 	&	1.229 	&	1.863 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1720.0-5101	&	-9.869 	&	1.001 	&	2.847 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1720.2+3824	&	-9.774 	&	1.005 	&	2.545 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1723.6-7714	&	-8.567 	&	2.975 	&	2.286 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1725.4+5254	&	-10.079 	&	1.182 	&	2.120 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1727.2+0644	&	-9.795 	&	1.300 	&	2.729 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1727.9-0654	&	-9.436 	&	1.114 	&	2.553 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1728.5-7303	&	-9.560 	&	1.769 	&	2.595 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1728.6-7448	&	-9.615 	&	1.623 	&	2.612 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1730.6+3805	&	-9.930 	&	1.073 	&	2.059 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1731.9-2719	&	-9.037 	&	1.025 	&	2.363 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1733.4+1521	&	-9.739 	&	1.524 	&	2.622 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1733.4-3943	&	-9.069 	&	1.190 	&	2.199 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1733.6-6054	&	-9.468 	&	1.653 	&	2.386 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J1734.0+0805	&	-9.667 	&	1.242 	&	2.718 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1735.0-0132	&	-9.915 	&	0.676 	&	1.871 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1735.4-1118	&	-9.402 	&	0.973 	&	2.070 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1735.8-5932	&	-9.655 	&	0.984 	&	2.250 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1736.9-3357	&	-9.008 	&	0.837 	&	2.505 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1737.6-1503	&	-9.568 	&	1.336 	&	2.613 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1738.0+0236	&	-9.694 	&	1.045 	&	2.611 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1738.0+8717	&	-9.706 	&	2.424 	&	2.249 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	P-F	\\	
4FGL J1738.2+4000	&	-9.946 	&	1.415 	&	2.627 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-B	\\	
4FGL J1738.8+3822	&	-10.076 	&	0.887 	&	1.820 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1738.8-3418	&	-8.993 	&	0.904 	&	2.601 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1741.5-3119	&	-8.673 	&	0.885 	&	2.462 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1741.8-2537	&	-8.932 	&	1.255 	&	2.172 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1742.4-1518	&	-9.324 	&	1.080 	&	2.485 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1743.9-1824	&	-9.073 	&	0.960 	&	2.644 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1744.9-1727	&	-8.805 	&	1.294 	&	1.941 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1745.1+4731	&	-10.022 	&	1.382 	&	2.192 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1746.8-5235	&	-9.179 	&	2.376 	&	2.517 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1747.1-5453	&	-9.536 	&	1.543 	&	2.430 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1747.4+2759	&	-9.909 	&	1.846 	&	2.616 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1747.6-4211	&	-9.378 	&	1.477 	&	2.499 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1747.6-5308	&	-9.619 	&	1.273 	&	2.454 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1748.1+2702	&	-9.821 	&	1.399 	&	2.188 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1748.5-0854	&	-9.575 	&	1.057 	&	2.002 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1749.0-2327	&	-9.137 	&	1.119 	&	2.755 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1751.6+2921	&	-9.534 	&	2.279 	&	2.511 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1751.6-1750	&	-9.207 	&	0.930 	&	2.322 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J1752.1+4531	&	-10.120 	&	1.231 	&	2.496 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1752.6-1010	&	-9.266 	&	1.148 	&	2.423 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1753.3-3325	&	-8.863 	&	0.849 	&	2.451 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1753.4-5913	&	-9.925 	&	0.861 	&	2.117 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1753.6-5014	&	-9.149 	&	2.367 	&	2.560 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1754.7+3444	&	-9.717 	&	1.914 	&	2.641 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1756.9+1531	&	-9.729 	&	1.229 	&	2.245 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1758.2+6532	&	-9.868 	&	1.138 	&	2.382 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1758.3+1429	&	-9.513 	&	1.374 	&	2.255 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1758.3-3028	&	-8.943 	&	1.229 	&	2.357 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1758.7-1621	&	-8.989 	&	1.454 	&	2.572 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1759.1-3849	&	-8.987 	&	1.355 	&	2.342 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	FSRQ	\\	
4FGL J1759.1-4822	&	-9.138 	&	2.317 	&	2.294 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1800.1+2812	&	-9.798 	&	1.142 	&	1.983 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1801.5+2123	&	-9.913 	&	1.004 	&	2.443 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1801.8+2951	&	-10.021 	&	0.998 	&	1.867 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1803.5+2756	&	-9.825 	&	1.302 	&	2.219 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1806.2+6143	&	-10.017 	&	1.290 	&	2.838 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1806.3+5345	&	-9.661 	&	1.445 	&	2.596 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1806.9-8038	&	-9.926 	&	0.909 	&	1.998 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1808.8+2419	&	-9.769 	&	1.253 	&	2.090 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1811.2-2759	&	-9.287 	&	1.117 	&	2.224 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1812.9+4249	&	-9.808 	&	1.123 	&	2.528 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1815.2-2715	&	-9.098 	&	1.067 	&	2.383 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1821.6+6819	&	-9.000 	&	2.839 	&	2.506 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1822.0+1600	&	-9.499 	&	1.134 	&	2.602 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J1823.3-3720	&	-9.597 	&	1.061 	&	2.537 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1823.6-3453	&	-8.728 	&	1.753 	&	1.789 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1824.5+0107	&	-9.083 	&	1.579 	&	2.603 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1824.5+4311	&	-9.662 	&	0.948 	&	2.007 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1825.1-5231	&	-9.017 	&	2.605 	&	2.398 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1826.0-5037	&	-9.721 	&	1.043 	&	2.052 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1827.5+2015	&	-9.802 	&	0.903 	&	2.044 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1827.6-4029	&	-9.520 	&	0.793 	&	2.409 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	FSRQ	\\	
4FGL J1828.0+2634	&	-9.785 	&	1.228 	&	1.943 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1828.7+3230	&	-9.216 	&	1.316 	&	2.260 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1829.1+2729	&	-9.248 	&	1.589 	&	2.518 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1829.9+3934	&	-9.602 	&	1.530 	&	2.351 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J1830.2-4443	&	-9.115 	&	2.627 	&	2.571 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1830.7-2713	&	-9.086 	&	1.015 	&	2.236 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1836.5+1948	&	-9.400 	&	1.077 	&	2.055 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1837.0+5347	&	-9.596 	&	1.224 	&	2.627 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1837.3+1052	&	-9.529 	&	1.566 	&	2.445 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1837.4-1646	&	-9.261 	&	1.114 	&	2.745 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1838.9-3457	&	-9.211 	&	1.208 	&	2.408 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1840.3-3037	&	-9.532 	&	1.114 	&	2.527 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1840.5+3707	&	-10.226 	&	1.047 	&	2.976 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1840.6-5545	&	-9.700 	&	2.116 	&	2.605 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1841.0+6115	&	-9.606 	&	1.851 	&	2.500 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1842.4+7613	&	-9.927 	&	1.318 	&	2.520 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1843.8-2011	&	-9.209 	&	1.233 	&	2.365 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-F	\\	
4FGL J1844.8-3248	&	-9.917 	&	1.090 	&	1.844 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1845.0+1613	&	-9.166 	&	1.818 	&	2.292 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1846.7+7238	&	-9.926 	&	1.374 	&	1.859 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1847.6+5219	&	-9.729 	&	1.136 	&	2.179 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1848.1-4230	&	-9.559 	&	1.126 	&	2.256 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1848.6-2711	&	-9.441 	&	1.164 	&	2.654 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1849.2-1647	&	-9.307 	&	0.848 	&	1.906 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1849.3-6447	&	-9.799 	&	1.230 	&	1.861 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1850.1-0758	&	-9.205 	&	1.133 	&	2.188 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1851.5+3406	&	-9.757 	&	1.394 	&	2.291 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1855.8-2028	&	-9.577 	&	1.367 	&	2.145 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1857.8+3544	&	-10.030 	&	0.782 	&	1.919 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1857.9+0313c	&	-8.635 	&	1.134 	&	2.498 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J1858.1+7318	&	-9.793 	&	0.648 	&	1.994 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1858.1-1821	&	-9.809 	&	0.957 	&	2.199 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1858.3-2511	&	-8.867 	&	1.933 	&	2.388 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1858.5+0640	&	-8.934 	&	1.388 	&	2.364 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1859.0+2329	&	-9.520 	&	0.884 	&	2.197 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1901.0+6208	&	-10.034 	&	1.001 	&	2.443 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1901.0-1739	&	-9.621 	&	1.304 	&	2.373 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J1901.7-5140	&	-9.538 	&	0.602 	&	2.372 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J1902.4-0629	&	-9.788 	&	1.029 	&	1.803 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1906.7+5419	&	-9.490 	&	1.053 	&	2.334 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1907.2+0126	&	-9.224 	&	1.237 	&	2.246 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1907.7-1232	&	-9.566 	&	1.030 	&	2.340 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1909.5+3511	&	-9.940 	&	1.258 	&	1.936 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1909.7-2140	&	-9.406 	&	1.348 	&	2.373 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J1910.0-2453	&	-9.735 	&	1.317 	&	2.289 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1911.5+0311	&	-9.505 	&	0.888 	&	1.979 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1912.0+1612	&	-9.481 	&	1.606 	&	2.487 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1912.1-0803	&	-8.818 	&	2.126 	&	2.326 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1912.4-1222	&	-8.882 	&	1.762 	&	2.394 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1912.7-1250	&	-9.392 	&	1.179 	&	2.222 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1913.2+0512	&	-9.142 	&	1.196 	&	2.662 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1913.4-3629	&	-9.163 	&	1.813 	&	2.266 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1915.3+1149	&	-8.586 	&	0.903 	&	2.598 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1916.7-1516	&	-9.415 	&	1.919 	&	2.626 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1917.7-6442	&	-9.753 	&	1.145 	&	2.217 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1917.7-6930	&	-9.422 	&	1.718 	&	2.261 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1918.1+3752	&	-9.550 	&	1.372 	&	1.995 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1919.2+0618	&	-9.275 	&	0.784 	&	2.682 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1921.7+5817	&	-10.277 	&	1.096 	&	1.678 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J1922.2+2314	&	-9.301 	&	1.180 	&	2.140 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1922.5-7453	&	-9.436 	&	1.475 	&	1.913 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1923.4-2503	&	-10.456 	&	1.035 	&	1.715 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1924.2-1549	&	-9.664 	&	1.203 	&	2.120 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1924.3-5458	&	-10.062 	&	1.066 	&	1.970 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1925.0+2815	&	-9.215 	&	1.197 	&	1.985 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1925.7+1227	&	-8.850 	&	1.991 	&	2.455 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1930.3+0911	&	-9.309 	&	1.234 	&	2.781 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1931.3-1556	&	-9.661 	&	0.988 	&	1.982 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1931.5+5229	&	-9.920 	&	1.224 	&	2.312 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1933.9-1025	&	-9.621 	&	1.215 	&	2.435 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	BL Lac	\\	
4FGL J1934.2+6002	&	-9.534 	&	1.044 	&	1.905 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1934.3-2419	&	-9.678 	&	1.065 	&	1.872 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1937.0+8354	&	-9.763 	&	1.117 	&	2.137 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1937.2-4217	&	-9.281 	&	0.596 	&	2.311 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1939.8-4928	&	-9.596 	&	1.304 	&	2.147 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1941.7+7218	&	-9.798 	&	1.880 	&	2.842 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J1942.1+4011	&	-9.389 	&	1.524 	&	2.220 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1942.5-5827	&	-9.660 	&	1.142 	&	2.183 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1943.6-0533	&	-9.716 	&	0.758 	&	1.930 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1943.9-2705	&	-9.676 	&	1.092 	&	2.228 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1944.0+2117	&	-9.529 	&	1.162 	&	1.519 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1944.2+3921	&	-9.216 	&	1.226 	&	2.098 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1944.4-4523	&	-9.627 	&	1.242 	&	1.672 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1944.9-2143	&	-9.000 	&	1.958 	&	1.830 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1945.1-4007	&	-9.471 	&	1.612 	&	2.282 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J1945.5-0153	&	-9.604 	&	1.296 	&	2.329 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J1946.0+0937	&	-9.549 	&	1.022 	&	2.042 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1948.3+1207	&	-9.373 	&	1.226 	&	2.577 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1949.0+1314	&	-9.085 	&	1.505 	&	2.405 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1949.2+7250	&	-9.532 	&	1.777 	&	2.538 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J1949.4+1247	&	-9.686 	&	1.548 	&	2.399 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-B	\\	
4FGL J1949.5+7311	&	-9.703 	&	1.216 	&	2.729 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1949.9-6134	&	-9.902 	&	1.297 	&	2.357 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1950.0-7321	&	-9.957 	&	1.272 	&	2.097 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1950.6+3456	&	-10.308 	&	1.200 	&	1.884 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J1950.6-5547	&	-9.953 	&	0.793 	&	2.285 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1950.8+1211	&	-9.166 	&	1.005 	&	2.529 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J1951.2-0951	&	-10.134 	&	0.945 	&	2.658 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J1953.0+7651	&	-9.960 	&	1.147 	&	2.204 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J1953.0-7025	&	-9.478 	&	1.032 	&	2.128 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1956.1+0234	&	-9.672 	&	1.086 	&	2.010 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1958.1+2438	&	-9.232 	&	1.073 	&	1.989 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1958.1-0711	&	-9.657 	&	1.418 	&	2.106 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J1959.0+3844	&	-9.160 	&	1.447 	&	2.655 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2000.0+4214	&	-9.586 	&	1.734 	&	2.373 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2001.5-0818	&	-9.663 	&	1.216 	&	2.318 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2001.9-5737	&	-9.477 	&	0.667 	&	2.073 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2002.4-7119	&	-9.683 	&	1.374 	&	1.738 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2003.6+2333	&	-9.347 	&	1.109 	&	2.518 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2007.2-1433	&	-9.527 	&	1.058 	&	2.611 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2007.3-7728	&	-9.382 	&	1.798 	&	2.388 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2009.9+3544	&	-9.215 	&	1.440 	&	2.312 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J2013.0-3717	&	-9.542 	&	1.340 	&	2.314 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J2013.0-3828	&	-9.711 	&	0.982 	&	2.226 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2015.0+1621	&	-9.368 	&	0.973 	&	2.243 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2016.3-2331	&	-9.376 	&	0.873 	&	2.236 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2017.5-4113	&	-9.586 	&	1.247 	&	2.019 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2018.5+3852	&	-8.942 	&	1.192 	&	2.118 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2021.4-2048	&	-9.777 	&	1.232 	&	2.557 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2022.0-7224	&	-9.791 	&	0.840 	&	1.921 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2023.2+3153	&	-9.230 	&	1.326 	&	2.049 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2023.4+4127	&	-8.925 	&	1.177 	&	2.217 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2023.6-0123	&	-9.252 	&	1.302 	&	2.237 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2024.7-2328	&	-9.661 	&	1.261 	&	2.087 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2024.8+2734	&	-9.842 	&	1.299 	&	1.963 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2024.8-6459	&	-9.691 	&	1.798 	&	2.363 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J2025.3-2231	&	-9.569 	&	0.870 	&	1.950 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2026.1+7645	&	-9.806 	&	1.193 	&	1.702 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2026.6+3449	&	-9.219 	&	0.906 	&	2.100 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2029.1-1839	&	-9.682 	&	0.895 	&	2.403 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J2030.8-6959	&	-9.800 	&	1.094 	&	2.198 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2030.9-1621	&	-9.628 	&	1.038 	&	2.145 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2031.1-2615	&	-9.480 	&	0.899 	&	2.122 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2031.2-4121	&	-9.582 	&	2.193 	&	2.392 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2031.8+1619	&	-9.775 	&	1.259 	&	2.440 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2031.9+2403	&	-10.020 	&	0.722 	&	1.734 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2033.7+6308	&	-9.787 	&	1.307 	&	1.856 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2034.9-0450	&	-9.582 	&	1.123 	&	2.231 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2035.9+4901	&	-9.090 	&	1.232 	&	2.085 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2037.9-0504	&	-9.758 	&	0.792 	&	1.996 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2039.3+2150	&	-9.662 	&	1.388 	&	2.531 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2040.0+1237	&	-9.924 	&	0.759 	&	2.048 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2040.0-5737	&	-9.521 	&	0.595 	&	2.423 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J2040.1-4621	&	-9.772 	&	1.184 	&	1.751 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2040.5-1705	&	-9.382 	&	1.810 	&	2.490 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2042.1+4209	&	-8.711 	&	1.082 	&	2.536 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2042.6+1629	&	-9.631 	&	1.371 	&	2.015 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2042.7-0155	&	-9.618 	&	1.198 	&	2.296 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2042.7-5415	&	-9.435 	&	0.851 	&	2.298 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J2044.0+1036	&	-9.793 	&	1.591 	&	2.113 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	P-B	\\	
4FGL J2045.1-2346	&	-9.571 	&	0.823 	&	2.027 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2047.9-3122	&	-9.507 	&	1.245 	&	2.037 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2049.0+1647	&	-9.571 	&	1.127 	&	2.284 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2049.9-2453	&	-9.745 	&	1.431 	&	2.256 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2052.2-5533	&	-8.836 	&	2.969 	&	2.305 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2054.0+7024	&	-9.838 	&	0.333 	&	2.191 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2054.5+4731	&	-9.570 	&	0.956 	&	1.952 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2056.4-4904	&	-9.935 	&	1.219 	&	2.640 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2056.5-0202	&	-9.450 	&	1.785 	&	2.528 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2056.7+4939	&	-8.737 	&	1.376 	&	1.858 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2057.4-0723	&	-9.789 	&	1.385 	&	2.799 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2058.8-1442	&	-9.840 	&	1.013 	&	2.086 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2059.1-4103	&	-9.534 	&	0.845 	&	2.449 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J2100.0+2103	&	-9.536 	&	1.247 	&	2.402 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2101.3+0912	&	-9.696 	&	0.866 	&	1.950 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2102.3+4702	&	-8.851 	&	1.530 	&	2.232 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2103.0+0342	&	-9.626 	&	1.315 	&	2.518 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2103.2-2114	&	-9.806 	&	1.032 	&	2.217 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2103.4-7816	&	-9.808 	&	1.113 	&	2.465 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2103.7-1112	&	-8.961 	&	1.346 	&	2.148 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2104.0-3546	&	-9.246 	&	2.166 	&	2.308 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2104.7+0108	&	-9.859 	&	1.332 	&	2.055 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2105.2-5143	&	-9.774 	&	1.118 	&	2.353 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2106.9+2455	&	-9.918 	&	1.455 	&	2.604 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2107.6-4148	&	-9.658 	&	0.660 	&	2.335 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	FSRQ	\\	
4FGL J2107.9+6006	&	-9.567 	&	0.808 	&	2.593 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2108.2-2454	&	-9.518 	&	1.613 	&	2.534 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2108.3-4824	&	-9.992 	&	1.205 	&	2.499 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2108.7+7532c	&	-9.574 	&	1.059 	&	2.454 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2109.8-8618	&	-9.589 	&	1.018 	&	1.799 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2110.3+0404	&	-9.597 	&	1.245 	&	2.088 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2112.9-4818	&	-9.957 	&	1.171 	&	2.412 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2113.9+1120	&	-9.460 	&	2.196 	&	2.582 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J2114.7+3130	&	-9.362 	&	1.248 	&	2.350 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	BL Lac	\\	
4FGL J2115.6-4938	&	-9.609 	&	0.824 	&	2.035 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2115.8+6753	&	-9.997 	&	0.943 	&	1.830 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2116.3+1015	&	-9.829 	&	0.903 	&	2.354 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2117.4+6159c	&	-9.555 	&	1.054 	&	2.645 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2117.8-1521	&	-9.733 	&	1.014 	&	2.381 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J2118.2+5752	&	-9.392 	&	1.963 	&	2.491 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2118.2-5419	&	-9.948 	&	1.224 	&	1.808 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2119.0-3317	&	-9.508 	&	1.130 	&	2.286 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2119.4+4652c	&	-9.716 	&	0.621 	&	2.086 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2119.5-4541	&	-9.930 	&	0.985 	&	2.496 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2120.6-1254	&	-9.616 	&	1.595 	&	2.338 	&	BL Lac	&	FSRQ	&	FSRQ	&	P-F	&	P-F	\\	
4FGL J2120.7+4428	&	-9.616 	&	1.004 	&	2.521 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2123.8-3148	&	-9.710 	&	1.143 	&	2.544 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2126.5+1842	&	-9.715 	&	1.252 	&	2.033 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2127.5-5744	&	-9.917 	&	1.135 	&	1.987 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2130.0+2610	&	-9.694 	&	1.189 	&	2.341 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2130.4-4241	&	-9.752 	&	2.394 	&	2.471 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2130.8-6623	&	-9.078 	&	1.142 	&	2.235 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J2132.0-5418	&	-9.477 	&	1.896 	&	2.373 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2133.0+2610	&	-9.670 	&	1.004 	&	2.553 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2133.6+1439	&	-9.999 	&	1.278 	&	2.820 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2133.6+8002	&	-10.457 	&	1.078 	&	1.726 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2134.3-6511	&	-9.759 	&	1.286 	&	2.314 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2136.2-0642	&	-9.856 	&	1.019 	&	2.657 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2136.5+4259	&	-9.276 	&	2.354 	&	2.584 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J2137.4-3209	&	-9.885 	&	1.109 	&	1.932 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2138.3+3556	&	-9.843 	&	0.968 	&	1.949 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2139.1+3724	&	-9.792 	&	1.119 	&	2.584 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2139.2-2214	&	-9.770 	&	0.926 	&	2.520 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2139.9+3910	&	-9.799 	&	1.278 	&	2.589 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2140.5-6731	&	-10.137 	&	1.636 	&	2.907 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2141.7-6410	&	-8.609 	&	3.324 	&	2.328 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2142.1+4501	&	-9.808 	&	1.110 	&	1.944 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2142.4+3659	&	-9.635 	&	1.152 	&	1.834 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2142.5-2552	&	-9.185 	&	2.152 	&	2.157 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J2142.8+1958	&	-9.896 	&	1.349 	&	1.812 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2143.0-5501	&	-11.042 	&	1.147 	&	3.074 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2143.9+3337	&	-9.550 	&	1.337 	&	2.002 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2144.8-1817	&	-9.941 	&	1.208 	&	1.976 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2146.8+0425	&	-9.787 	&	1.421 	&	2.706 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2148.9-0121	&	-9.877 	&	0.972 	&	2.250 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2149.1+6104	&	-9.468 	&	1.404 	&	2.788 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2149.7+1917	&	-9.425 	&	1.917 	&	2.507 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2155.3+6602	&	-9.672 	&	1.102 	&	2.740 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2158.5-7550	&	-9.875 	&	1.297 	&	2.351 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2159.8-4751	&	-9.601 	&	1.843 	&	2.558 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2200.7-2414	&	-9.601 	&	1.469 	&	2.274 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2201.0-5907	&	-9.882 	&	1.197 	&	2.002 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2201.5+2950	&	-9.807 	&	1.238 	&	2.121 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2203.6+6751	&	-9.749 	&	1.010 	&	2.573 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2205.0+7432	&	-9.520 	&	1.851 	&	2.227 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2207.0+3607	&	-9.901 	&	0.995 	&	1.985 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2207.1+4316	&	-9.369 	&	1.377 	&	2.126 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2208.1-4507	&	-10.095 	&	0.966 	&	1.932 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2209.4+4329	&	-9.429 	&	1.528 	&	2.465 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2209.8-5028	&	-9.990 	&	1.410 	&	2.248 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J2210.5+3623	&	-9.890 	&	0.915 	&	2.286 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2210.8+3203	&	-10.461 	&	1.175 	&	1.429 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J2211.9+0821	&	-9.915 	&	0.657 	&	2.420 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	NN	\\	
4FGL J2212.2-7251	&	-9.957 	&	1.196 	&	2.704 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2213.9+5948c	&	-9.483 	&	1.015 	&	2.503 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2215.4+6105	&	-9.337 	&	0.883 	&	2.624 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2218.6+1941	&	-9.935 	&	1.110 	&	2.704 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J2221.8+3358	&	-9.979 	&	1.022 	&	2.113 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2222.8+1209	&	-9.613 	&	1.516 	&	2.399 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2223.0+6746	&	-9.668 	&	0.702 	&	2.497 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-B	\\	
4FGL J2223.4+5814	&	-9.430 	&	0.762 	&	2.785 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2224.3+7737	&	-9.732 	&	0.924 	&	2.672 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2224.5+0353	&	-9.910 	&	1.221 	&	1.971 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2226.5+6901c	&	-9.795 	&	0.981 	&	1.928 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2226.6+0210	&	-9.927 	&	1.314 	&	1.699 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2228.0-4155	&	-10.159 	&	1.233 	&	1.823 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2228.5+2211	&	-9.604 	&	1.018 	&	2.402 	&	FSRQ	&	BL Lac	&	BL Lac	&	P-B	&	P-B	\\	
4FGL J2229.2-6911	&	-9.709 	&	1.213 	&	2.526 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2231.6+2754	&	-10.083 	&	0.985 	&	1.773 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2232.3+6246	&	-9.336 	&	0.740 	&	2.543 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2232.3+7616	&	-9.942 	&	0.821 	&	2.205 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2233.9-1229	&	-9.830 	&	0.828 	&	2.149 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2235.1-0623	&	-9.643 	&	1.510 	&	2.029 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2236.4-2309	&	-9.522 	&	1.614 	&	2.721 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2237.4+5124	&	-9.828 	&	1.164 	&	2.072 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2239.4+5130	&	-9.586 	&	0.881 	&	2.672 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2239.5-2440	&	-10.476 	&	1.001 	&	1.516 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2240.3-1246	&	-9.961 	&	0.954 	&	1.759 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2240.7-4746	&	-9.831 	&	1.218 	&	1.927 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2241.1-4122	&	-10.276 	&	0.867 	&	1.756 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2241.3+2943	&	-9.615 	&	1.404 	&	2.104 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2241.5+0454	&	-10.045 	&	1.314 	&	1.685 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2243.5-3931	&	-9.642 	&	1.261 	&	2.442 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2243.8-2510	&	-9.750 	&	1.507 	&	2.667 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2245.5-1734	&	-10.175 	&	1.108 	&	1.829 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2247.1+4658	&	-9.850 	&	1.169 	&	2.222 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2248.7-4302	&	-10.057 	&	1.007 	&	2.146 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2249.7-5944	&	-9.687 	&	1.205 	&	2.112 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2249.9+0452	&	-9.720 	&	1.309 	&	2.137 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2250.0-1250	&	-8.005 	&	3.982 	&	2.267 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J2251.2+5550	&	-9.664 	&	1.534 	&	2.227 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2251.7-3208	&	-9.914 	&	0.980 	&	1.769 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2252.0+8149	&	-9.934 	&	1.187 	&	2.683 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2253.2-1232	&	-9.418 	&	1.449 	&	2.650 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2253.3+3233	&	-9.792 	&	1.111 	&	2.289 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2254.2+4305	&	-9.617 	&	0.474 	&	2.592 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2256.4-7119	&	-10.244 	&	1.207 	&	1.582 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J2258.5-8247	&	-9.276 	&	1.572 	&	2.132 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2259.8-1552	&	-9.350 	&	1.761 	&	2.153 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2300.8-0736	&	-9.763 	&	1.111 	&	1.917 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2300.9+7108	&	-9.685 	&	1.341 	&	1.940 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2304.3+0618	&	-9.681 	&	1.531 	&	2.542 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2307.5+8629c	&	-9.771 	&	1.023 	&	2.655 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2307.7+6712	&	-9.765 	&	1.501 	&	1.990 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2308.6-4555	&	-10.030 	&	0.967 	&	2.439 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2308.9+1111	&	-9.632 	&	1.217 	&	2.244 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2309.7-3632	&	-9.396 	&	0.986 	&	2.045 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2311.7+2604	&	-9.529 	&	1.824 	&	2.418 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2312.5+7241	&	-9.543 	&	1.663 	&	2.543 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J2313.4-6922	&	-10.211 	&	1.332 	&	1.597 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J2313.5+3945	&	-9.501 	&	2.119 	&	2.713 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2313.9-4501	&	-9.870 	&	1.144 	&	2.776 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2317.0+3756	&	-9.723 	&	1.203 	&	2.601 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2318.2+1915	&	-9.469 	&	1.797 	&	2.657 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2319.6-0456	&	-9.907 	&	1.287 	&	1.861 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2321.0+2836	&	-9.841 	&	1.298 	&	2.585 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2321.4+5111	&	-9.718 	&	1.248 	&	1.956 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2322.4-2906	&	-10.010 	&	1.158 	&	2.464 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2322.6-0735	&	-9.549 	&	1.789 	&	2.465 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	P-F	\\	
4FGL J2325.2-2010	&	-9.807 	&	1.266 	&	2.013 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2325.7+1821	&	-9.428 	&	1.500 	&	2.390 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2325.9+6206c	&	-9.573 	&	1.020 	&	2.656 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2326.2+0113	&	-9.639 	&	1.762 	&	2.225 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J2327.5-3259	&	-9.729 	&	1.132 	&	2.513 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2329.7+6101	&	-9.171 	&	1.349 	&	2.046 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2330.2+7759	&	-9.429 	&	1.637 	&	2.338 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	P-F	\\	
4FGL J2330.3-2332	&	-9.816 	&	0.731 	&	2.133 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2330.4+1230	&	-9.901 	&	1.228 	&	2.316 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2331.1-1653	&	-10.065 	&	1.342 	&	2.782 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	\\	
4FGL J2331.2-3839	&	-10.353 	&	1.216 	&	1.427 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2331.5-0258	&	-9.813 	&	1.349 	&	1.914 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2333.9-2343	&	-9.635 	&	1.489 	&	2.605 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2334.0-2528	&	-9.903 	&	1.101 	&	2.205 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2335.9-5811	&	-10.290 	&	1.161 	&	1.841 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	NN	\\	
4FGL J2336.2-3136	&	-10.053 	&	1.204 	&	2.378 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2336.6+2356	&	-9.566 	&	0.782 	&	1.997 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2336.9-5859	&	-9.973 	&	1.277 	&	2.364 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2339.3-2656	&	-10.093 	&	1.415 	&	2.260 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J2339.6+0242	&	-9.539 	&	1.474 	&	2.471 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2340.5+3854	&	-9.736 	&	1.044 	&	2.006 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2343.7-5624	&	-9.942 	&	1.677 	&	2.309 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	FSRQ	\\	
4FGL J2345.9+3413	&	-10.146 	&	1.111 	&	1.738 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2347.9+5436	&	-9.442 	&	1.142 	&	1.743 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2348.1-4934	&	-10.000 	&	1.444 	&	2.676 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J2348.3-6049	&	-10.009 	&	1.170 	&	2.395 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2350.9-1416	&	-9.883 	&	1.218 	&	1.948 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2351.7-3416	&	-9.836 	&	1.117 	&	2.594 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2352.1-4301	&	-10.153 	&	1.324 	&	2.863 	&	FSRQ	&	FSRQ	&	FSRQ	&	FSRQ	&	NN	\\	
4FGL J2352.9+3031	&	-9.923 	&	1.380 	&	2.181 	&	BL Lac	&	BL Lac	&	FSRQ	&	P-B	&	BL Lac	\\	
4FGL J2353.1-4806	&	-9.637 	&	1.130 	&	2.148 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2353.5+6646	&	-9.638 	&	1.061 	&	2.583 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2353.8-3911	&	-9.795 	&	1.150 	&	2.200 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-F	\\	
4FGL J2355.7-3351	&	-9.632 	&	1.280 	&	2.546 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2357.0-4840	&	-9.713 	&	0.464 	&	2.103 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2358.0-4601	&	-9.626 	&	1.485 	&	2.430 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	FSRQ	\\	
4FGL J2358.1-2853	&	-9.465 	&	0.985 	&	2.219 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	P-B	\\	
4FGL J2358.4+6547	&	-9.149 	&	1.235 	&	2.538 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2359.1+1719	&	-9.845 	&	1.014 	&	2.113 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	
4FGL J2359.3+0215	&	-9.868 	&	1.206 	&	1.757 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2359.7-5041	&	-10.082 	&	0.888 	&	2.684 	&	FSRQ	&	FSRQ	&	BL Lac	&	P-F	&	NN	\\	
4FGL J2359.9+3145	&	-9.681 	&	1.238 	&	1.884 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	NN	\\	
4FGL J2359.9-3736	&	-9.718 	&	0.911 	&	2.120 	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	&	BL Lac	\\	\hline
%\end{tabular}
%This table is available in its entirety in machine-readable forms.
\end{longtable}
